On Symmetry and the Reality of Holomorphic Hartree--Fock Wavefunctions

The coalescence and disappearance of Hartree--Fock (HF) solutions as the molecular structure varies have been a common source of criticism for the breakdown of the HF approximation to the potential energy surfaces. However, recent developments in holomorphic HF theory show that this disappearing behavior is only a manifestation of the way conventional HF equations prevent solutions from being analytically continued, but it is unclear what factors govern the existence and the locations of these disappearances. In this work, we explore some of these factors from the perspective of spatial symmetry by introducing a classification for symmetry constraints on electronic-structure calculations. This forms a framework for us to systematically investigate several analytic holomorphic HF solutions of a model $\textrm{[H}_4\textrm{]}^{2+}$ system in STO-3G and demonstrate that, under appropriate conditions, spatial symmetry imposes strict requirements on the reality of certain solutions. The implications for self-consistent-field HF search algorithms are then discussed. Throughout this article, the term reality means the quality of a holomorphic HF solution having real molecular orbitals.

==> h4model-constraintconnections/tikz/energy/regimeplot.D2.c2z.single.all.tikz.tex <==
\pgfplotstableread[col sep=comma]{data/c2z/regimeplot.D2.c2z.pp.single.all.csv}\datapp
\pgfplotstableread[col sep=comma]{data/c2z/regimeplot.D2.c2z.mp.single.all.csv}\datamp
\pgfplotstableread[col sep=comma]{data/c2z/regimeplot.D2.c2z.mm.single.all.csv}\datamm

\begin{tikzpicture}[
  trim axis group left,
  trim axis group right,
]
  \begin{groupplot}[
      % =============
      % Group configs
      % =============
      group style={
        group size=3 by 4,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        ylabels at=edge left,
        vertical sep=0.4cm,
        horizontal sep=0.5cm,
      },
      % =================
      % Groupplot general
      % =================
      width=0.35\textwidth,
      scale only axis,
      cycle list name=coloronly,
      unbounded coords=jump,
      % ===========
      % Axis format
      % ===========
      % -----------
      % Axis scales
      % -----------
      xmin=0.00, xmax=4.00,
      restrict x to domain=0.00:4.00,
      % -----------
      % Axis labels
      % -----------
      label style={font=\footnotesize},
      xlabel={$k_2$},
      xlabel style={align=center, font=\scriptsize},
      ylabel style={yshift=-2ex, font=\scriptsize},
      % -----------
      % Tick labels
      % -----------
      tick label style={font=\tiny},
      x tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
        /tikz/.cd
      },
      every x tick scale label/.style={
        at={(xticklabel* cs:1,2em)},
        anchor=north,
        inner sep=0pt,
      },
      y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
        /tikz/.cd,
        text width=width("$-4.0$"),
        align=right
      },
      every y tick scale label/.style={
        at={(yticklabel* cs:1.03,0.6em)},
        anchor=south east,
        inner sep=0pt,
      },
      % ------------
      % Tick configs
      % ------------
      xtick pos=left,
      xtick align=outside,
      minor x tick num=1,
      xtick distance=1,
    ]
    % ============
    % ============
    % Energy plots
    % ============
    % ============
    % ---------
    % High - pp
    % ---------
    \nextgroupplot[
      % ===============
      % Subplot general
      % ===============
      height=.06\textheight,
      align=center,
      % ============
      % Title format
      % ============
      title={$\left\lvert \alpha^+\beta^+ \right\rvert$},
      title style={yshift=-1ex, font={\footnotesize}},
      % ===========
      % Axis format
      % ===========
      % -----------
      % Axis scales
      % -----------
      ymin=1.6, ymax=4.0,
      restrict y to domain=1.6:4.0,
      % -----------
      % Axis labels
      % -----------
      % -----------
      % Tick labels
      % -----------
      % ------------
      % Tick configs
      % ------------
      ytick pos=left,
      yticklabel pos=left,
      ytick align=outside,
      minor y tick num=1,
%      ytick distance=0.6,
      ytick={1.6,2.2,2.8,3.4,4.0},
      xtick=\empty,
      % =============
      % Legend format
      % =============
      % ===========
      % Annotations
      % ===========
      after end axis/.code={
        % ============
        % D4h symmetry
        % ============
        \draw[gray, very thin, dashed] (axis cs: 1.0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs: 1.0,\pgfkeysvalueof{/pgfplots/ymax});
        \draw[gray, very thin] (axis cs: 2.0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs: 2.0,\pgfkeysvalueof{/pgfplots/ymax});
        \draw[gray, very thin, dashed] (axis cs: 3.0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs: 3.0,\pgfkeysvalueof{/pgfplots/ymax});
      },
    ]
      \foreach \sol in {E1areal, E1breal, E1creal, E1dreal} {
        \addplot+[thick] table[x={k}, y={\sol.0}]{\datapp};
      }
      \foreach \sol in {E2areal, E2apreal} {
        \addplot+[densely dashed, thick] table[x={k}, y={\sol.0}]{\datapp};
      }
      \foreach \sol in {E2breal, E2bpreal} {
        \addplot+[densely dotted, thick] table[x={k}, y={\sol.0}]{\datapp};
      }
    % ---------
    % High - mp
    % ---------
    \nextgroupplot[
      % ===============
      % Subplot general
      % ===============
      height=.06\textheight,
      align=center,
      % ============
      % Title format
      % ============
      title={$\left\lvert \alpha^-\beta^+ \right\rvert$},
      title style={yshift=-1ex, font={\footnotesize}},
      % ===========
      % Axis format
      % ===========
      % -----------
      % Axis scales
      % -----------
      ymin=1.6, ymax=4.0,
      restrict y to domain=1.6:4.0,
      % -----------
      % Axis labels
      % -----------
      % -----------
      % Tick labels
      % -----------
      yticklabels={,,},
      % ------------
      % Tick configs
      % ------------
      ytick pos=left,
      yticklabel pos=left,
      ytick align=outside,
      minor y tick num=1,
%      ytick distance=0.6,
      ytick={1.6,2.2,2.8,3.4,4.0},
      xtick=\empty,
      % =============
      % Legend format
      % =============
      % ===========
      % Annotations
      % ===========
      after end axis/.code={
        % ============
        % D4h symmetry
        % ============
        \draw[gray, very thin, dashed] (axis cs: 1.0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs: 1.0,\pgfkeysvalueof{/pgfplots/ymax});
        \draw[gray, very thin] (axis cs: 2.0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs: 2.0,\pgfkeysvalueof{/pgfplots/ymax});
        \draw[gray, very thin, dashed] (axis cs: 3.0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs: 3.0,\pgfkeysvalueof{/pgfplots/ymax});
      },
    ]
%      \foreach \sol in {E1areal, E1breal, E1creal, E1dreal} {
%        \addplot+[thick] table[x={k}, y={\sol.0}]{\datapp};
%      }
%      \foreach \sol in {E2areal, E2apreal} {
%        \addplot+[densely dashed, thick] table[x={k}, y={\sol.0}]{\datamp};
%      }
%      \foreach \sol in {E2breal, E2bpreal} {
%        \addplot+[densely dotted, thick] table[x={k}, y={\sol.0}]{\datamp};
%      }
    % ---------
    % High - mm
    % ---------
    \nextgroupplot[
      % ===============
      % Subplot general
      % ===============
      height=.06\textheight,
      align=center,
      % ============
      % Title format
      % ============
      title={$\left\lvert \alpha^-\beta^- \right\rvert$},
      title style={yshift=-1ex, font={\footnotesize}},
      % ===========
      % Axis format
      % ===========
      % -----------
      % Axis scales
      % -----------
      ymin=1.6, ymax=4.0,
      restrict y to domain=1.6:4.0,
      % -----------
      % Axis labels
      % -----------
      % -----------
      % Tick labels
      % -----------
      yticklabels={,,},
      % ------------
      % Tick configs
      % ------------
      ytick pos=left,
      yticklabel pos=left,
      ytick align=outside,
      minor y tick num=1,
%      ytick distance=0.6,
      ytick={1.6,2.2,2.8,3.4,4.0},
      xtick=\empty,
      % =============
      % Legend format
      % =============
      % ===========
      % Annotations
      % ===========
      after end axis/.code={
        % ============
        % D4h symmetry
        % ============
        \draw[gray, very thin, dashed] (axis cs: 1.0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs: 1.0,\pgfkeysvalueof{/pgfplots/ymax});
        \draw[gray, very thin] (axis cs: 2.0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs: 2.0,\pgfkeysvalueof{/pgfplots/ymax});
        \draw[gray, very thin, dashed] (axis cs: 3.0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs: 3.0,\pgfkeysvalueof{/pgfplots/ymax});
      },
    ]
%      \foreach \sol in {E1areal, E1breal, E1creal, E1dreal} {
%        \addplot+[thick] table[x={k}, y={\sol.0}]{\datapp};
%      }
%      \foreach \sol in {E2areal, E2apreal} {
%        \addplot+[densely dashed, thick] table[x={k}, y={\sol.0}]{\datamm};
%      }
%      \foreach \sol in {E2breal, E2bpreal} {
%        \addplot+[densely dotted, thick] table[x={k}, y={\sol.0}]{\datamm};
%      }
    % --------------
    % Main plot - pp
    % --------------
    \nextgroupplot[
      % ===============
      % Subplot general
      % ===============
      height=.26\textheight,
      align=center,
      yshift=0.25cm,
      % ============
      % Title format
      % ============
      % ===========
      % Axis format
      % ===========
      % -----------
      % Axis scales
      % -----------
      ymin=-0.55, ymax=1.25,
      restrict y to domain=-0.55:1.25,
      % -----------
      % Axis labels
      % -----------
      ylabel={Holomorphic energy / $\si{\hartree}$},
      % -----------
      % Tick labels
      % -----------
      % ------------
      % Tick configs
      % ------------
      ytick pos=left,
      yticklabel pos=left,
      ytick align=outside,
      minor y tick num=1,
      ytick distance=0.2,
      xtick=\empty,
      % =============
      % Legend format
      % =============
      % ===========
      % Annotations
      % ===========
      after end axis/.code={
        % ============
        % D4h symmetry
        % ============
        \draw[gray, very thin, dashed] (axis cs: 1.0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs: 1.0,\pgfkeysvalueof{/pgfplots/ymax});
        \draw[gray, very thin] (axis cs: 2.0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs: 2.0,\pgfkeysvalueof{/pgfplots/ymax});
        \draw[gray, very thin, dashed] (axis cs: 3.0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs: 3.0,\pgfkeysvalueof{/pgfplots/ymax});
        \draw[gray, very thin] (axis cs: \pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},0);
        % ==================
        % Coalescence points
        % ==================
        % ============
        % Term symbols
        % ============
        % -----------
        % Solution 1a
        % -----------
        \pgfplotstablegetelem{250}{E1areal.0}\of{\datapp}
        \draw[very thin, ->] (axis cs:0.500,\pgfplotsretval) -- ++(axis direction cs:-0.05,-0.05) node[anchor=north east, scale=0.7, inner sep=0pt] {$\prescript{A}{}{A}$};
        % ----------------
        % Solution 1b & 1c
        % ----------------
        \pgfplotstablegetelem{750}{E1creal.0}\of{\datapp}
        \draw[very thin, ->] (axis cs:1.500,\pgfplotsretval) -- ++(axis direction cs:0.05,0.07) node[anchor=south west, scale=0.7, inner sep=0pt] {$\prescript{A}{}{B}_{m} \oplus \prescript{B}{}{B}_{m}$};
        % -----------
        % Solution 2a
        % -----------
        \pgfplotstablegetelem{550}{E2areal.0}\of{\datapp}
        \draw[very thin, ->] (axis cs:1.100,\pgfplotsretval) -- ++(axis direction cs:0.06,0.06) node[anchor=south west, scale=0.7, inner sep=0pt] {$\prescript{A}{}{A} \oplus \prescript{B}{}{B}_{m}$};
      },
    ]
      \foreach \sol in {E1areal, E1breal, E1creal, E1dreal} {
        \addplot+[thick] table[x={k}, y={\sol.0}]{\datapp};
      }
      \foreach \sol in {E2areal, E2apreal} {
        \addplot+[densely dashed, thick] table[x={k}, y={\sol.0}]{\datapp};
      }
      \foreach \sol in {E2breal, E2bpreal} {
        \addplot+[densely dotted, thick] table[x={k}, y={\sol.0}]{\datapp};
      }
    % --------------
    % Main plot - mp
    % --------------
    \nextgroupplot[
      % ===============
      % Subplot general
      % ===============
      height=.26\textheight,
      align=center,
      yshift=0.25cm,
      % ============
      % Title format
      % ============
      % ===========
      % Axis format
      % ===========
      % -----------
      % Axis scales
      % -----------
      ymin=-0.55, ymax=1.25,
      restrict y to domain=-0.55:1.25,
      % -----------
      % Axis labels
      % -----------
      % -----------
      % Tick labels
      % -----------
      yticklabels={,,},
      % ------------
      % Tick configs
      % ------------
      ytick pos=left,
      yticklabel pos=left,
      ytick align=outside,
      minor y tick num=1,
      ytick distance=0.2,
      xtick=\empty,
      % =============
      % Legend format
      % =============
      legend to name=savedlegend,
      legend entries={$\Re E_{\mathrm{1a}}$, $\Re E_{\mathrm{1b}}$, $\Re E_{\mathrm{1c}}$, $\Re E_{\mathrm{1d}}$, $\Re E_{\mathrm{2a}}$, $\Re E_{\mathrm{2a}'}$, $\Re E_{\mathrm{2b}}$, $\Re E_{\mathrm{2b}'}$},
      legend cell align=left,
      legend columns=4,
      legend style={font=\footnotesize},
      % ===========
      % Annotations
      % ===========
      after end axis/.code={
        % ============
        % D4h symmetry
        % ============
        \draw[gray, very thin, dashed] (axis cs: 1.0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs: 1.0,\pgfkeysvalueof{/pgfplots/ymax});
        \draw[gray, very thin] (axis cs: 2.0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs: 2.0,\pgfkeysvalueof{/pgfplots/ymax});
        \draw[gray, very thin, dashed] (axis cs: 3.0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs: 3.0,\pgfkeysvalueof{/pgfplots/ymax});
        \draw[gray, very thin] (axis cs: \pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},0);
        % ==================
        % Coalescence points
        % ==================
        % -----------
        % Solution 2a
        % -----------
        \pgfplotstablegetelem{148}{E2areal.0}\of{\datamp}
        \node[circle, fill=green!30!brown, draw=black, inner sep=1.1pt] at (axis cs:0.296,\pgfplotsretval) {};
        \pgfplotstablegetelem{434}{E2areal.0}\of{\datamp}
        \node[circle, fill=green!30!brown, draw=black, inner sep=1.1pt] at (axis cs:0.868,\pgfplotsretval) {};
        \pgfplotstablegetelem{566}{E2areal.0}\of{\datamp}
        \node[circle, fill=green!30!brown, draw=black, inner sep=1.1pt] at (axis cs:1.132,\pgfplotsretval) {};
        \pgfplotstablegetelem{1434}{E2areal.0}\of{\datamp}
        \node[circle, fill=green!30!brown, draw=black, inner sep=1.1pt] at (axis cs:2.868,\pgfplotsretval) {};
        \pgfplotstablegetelem{1566}{E2areal.0}\of{\datamp}
        \node[circle, fill=green!30!brown, draw=black, inner sep=1.1pt] at (axis cs:3.132,\pgfplotsretval) {};
        \pgfplotstablegetelem{1852}{E2areal.0}\of{\datamp}
        \node[circle, fill=green!30!brown, draw=black, inner sep=1.1pt] at (axis cs:3.704,\pgfplotsretval) {};
        % -----------
        % Solution 2b
        % -----------
        \pgfplotstablegetelem{150}{E2breal.0}\of{\datamp}
        \node[circle, fill=IndianRed, draw=black, inner sep=1.1pt] at (axis cs:0.300,\pgfplotsretval) {};
        \pgfplotstablegetelem{432}{E2breal.0}\of{\datamp}
        \node[circle, fill=IndianRed, draw=black, inner sep=1.1pt] at (axis cs:0.864,\pgfplotsretval) {};
        \pgfplotstablegetelem{568}{E2breal.0}\of{\datamp}
        \node[circle, fill=IndianRed, draw=black, inner sep=1.1pt] at (axis cs:1.136,\pgfplotsretval) {};
        \pgfplotstablegetelem{1432}{E2breal.0}\of{\datamp}
        \node[circle, fill=IndianRed, draw=black, inner sep=1.1pt] at (axis cs:2.864,\pgfplotsretval) {};
        \pgfplotstablegetelem{1568}{E2breal.0}\of{\datamp}
        \node[circle, fill=IndianRed, draw=black, inner sep=1.1pt] at (axis cs:3.136,\pgfplotsretval) {};
        \pgfplotstablegetelem{1850}{E2breal.0}\of{\datamp}
        \node[circle, fill=IndianRed, draw=black, inner sep=1.1pt] at (axis cs:3.700,\pgfplotsretval) {};
        % ============
        % Term symbols
        % ============
        % -----------
        % Solution 1a
        % -----------
        \pgfplotstablegetelem{250}{E1areal.0}\of{\datamp}
        \draw[very thin, ->] (axis cs:0.500,\pgfplotsretval) -- ++(axis direction cs:-0.02,-0.1) node[anchor=north, scale=0.7, inner sep=0pt] {$\prescript{A}{}{B}_{2} \oplus \prescript{B}{}{B}_{2}$};
        % -----------
        % Solution 1b
        % -----------
        \pgfplotstablegetelem{625}{E1breal.0}\of{\datamp}
        \draw[very thin, ->] (axis cs:1.250,\pgfplotsretval) -- ++(axis direction cs:-0.25,0.1) node[anchor=south, scale=0.7, inner sep=2pt] {$\prescript{A}{}{B}_{n} \oplus \prescript{B}{}{B}_{n}$};
        % -----------
        % Solution 1c
        % -----------
        \pgfplotstablegetelem{1375}{E1creal.0}\of{\datamp}
        \draw[very thin, ->] (axis cs:2.750,\pgfplotsretval) -- ++(axis direction cs:0.3,-0.1) node[anchor=north, scale=0.7, inner sep=2pt] {$\prescript{A}{}{B}_{n} \oplus \prescript{B}{}{B}_{n}$};
        % -----------
        % Solution 1d
        % -----------
        \pgfplotstablegetelem{1550}{E1dreal.0}\of{\datamp}
        \draw[very thin, ->] (axis cs:3.100,\pgfplotsretval) -- ++(axis direction cs:0.4,0.05) node[anchor=south, scale=0.7, inner sep=2pt] {$\prescript{A}{}{B}_{2} \oplus \prescript{B}{}{B}_{2}$};
        % -----------
        % Solution 2a
        % -----------
        \pgfplotstablegetelem{1050}{E2areal.0}\of{\datamp}
        \draw[very thin, ->] (axis cs:2.100,\pgfplotsretval) -- ++(axis direction cs:-0.11,0.10) node[anchor=south, scale=0.7, inner sep=0pt] {$\prescript{A}{}{B}_{n} \oplus \prescript{A}{}{B}_{2} \oplus \prescript{B}{}{B}_{n} \oplus \prescript{B}{}{B}_{2}$};
        % -----------
        % Solution 2b
        % -----------
        \pgfplotstablegetelem{950}{E2breal.0}\of{\datamp}
        \draw[very thin, ->] (axis cs:1.900,\pgfplotsretval) -- ++(axis direction cs:-0.03,-0.20) node[anchor=north, scale=0.7, inner sep=0pt] {$\prescript{A}{}{B}_{n} \oplus \prescript{A}{}{B}_{2} \oplus \prescript{B}{}{B}_{n} \oplus \prescript{B}{}{B}_{2}$};
      },
    ]
      \foreach \sol in {E1areal, E1breal, E1creal, E1dreal} {
        \addplot+[thick] table[x={k}, y={\sol.0}]{\datamp};
      }
      \foreach \sol in {E2areal, E2apreal} {
        \addplot+[densely dashed, thick] table[x={k}, y={\sol.0}]{\datamp};
      }
      \foreach \sol in {E2breal, E2bpreal} {
        \addplot+[densely dotted, thick] table[x={k}, y={\sol.0}]{\datamp};
      }
    % --------------
    % Main plot - mm
    % --------------
    \nextgroupplot[
      % ===============
      % Subplot general
      % ===============
      height=.26\textheight,
      align=center,
      yshift=0.25cm,
      % ============
      % Title format
      % ============
      % ===========
      % Axis format
      % ===========
      % -----------
      % Axis scales
      % -----------
      ymin=-0.55, ymax=1.25,
      restrict y to domain=-0.55:1.25,
      % -----------
      % Axis labels
      % -----------
      % -----------
      % Tick labels
      % -----------
      yticklabels={,,},
      % ------------
      % Tick configs
      % ------------
      ytick pos=left,
      yticklabel pos=left,
      ytick align=outside,
      minor y tick num=1,
      ytick distance=0.2,
      xtick=\empty,
      % =============
      % Legend format
      % =============
      % ===========
      % Annotations
      % ===========
      after end axis/.code={
        % ============
        % D4h symmetry
        % ============
        \draw[gray, very thin, dashed] (axis cs: 1.0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs: 1.0,\pgfkeysvalueof{/pgfplots/ymax});
        \draw[gray, very thin] (axis cs: 2.0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs: 2.0,\pgfkeysvalueof{/pgfplots/ymax});
        \draw[gray, very thin, dashed] (axis cs: 3.0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs: 3.0,\pgfkeysvalueof{/pgfplots/ymax});
        \draw[gray, very thin] (axis cs: \pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},0);
        % ==================
        % Coalescence points
        % ==================
        % -----------
        % Solution 2a
        % -----------
        \pgfplotstablegetelem{680}{E2areal.0}\of{\datamm}
        \node[circle, fill=green!30!brown, draw=black, inner sep=1.1pt] at (axis cs:1.360,\pgfplotsretval) {};
        \pgfplotstablegetelem{1320}{E2areal.0}\of{\datamm}
        \node[circle, fill=green!30!brown, draw=black, inner sep=1.1pt] at (axis cs:2.640,\pgfplotsretval) {};
        % -----------
        % Solution 2b
        % -----------
        \pgfplotstablegetelem{692}{E2breal.0}\of{\datamm}
        \node[circle, fill=IndianRed, draw=black, inner sep=1.1pt] at (axis cs:1.384,\pgfplotsretval) {};
        \pgfplotstablegetelem{1308}{E2breal.0}\of{\datamm}
        \node[circle, fill=IndianRed, draw=black, inner sep=1.1pt] at (axis cs:2.616,\pgfplotsretval) {};
        % ============
        % Term symbols
        % ============
        % -----------
        % Solution 1a
        % -----------
        \pgfplotstablegetelem{1100}{E1areal.0}\of{\datamm}
        \draw[very thin, ->] (axis cs:2.200,\pgfplotsretval) -- ++(axis direction cs:0,-0.1) node[anchor=north, scale=0.7, inner sep=0pt] {$\prescript{A}{}{A}$};
        % ----------------
        % Solution 1b & 1c
        % ----------------
        \pgfplotstablegetelem{750}{E1creal.0}\of{\datamm}
        \draw[very thin, ->] (axis cs:1.500,\pgfplotsretval) -- ++(axis direction cs:0.07,0.1) node[anchor=south west, scale=0.7, inner sep=0pt] {$\prescript{A}{}{B}_{m} \oplus \prescript{B}{}{B}_{m}$};
        % -----------
        % Solution 1d
        % -----------
        \pgfplotstablegetelem{925}{E1dreal.0}\of{\datamm}
        \draw[very thin, ->] (axis cs:1.850,\pgfplotsretval) -- ++(axis direction cs:0.04,0.1) node[anchor=south, scale=0.7] {$\prescript{A}{}{A}$};
        % -----------
        % Solution 2a
        % -----------
        \pgfplotstablegetelem{450}{E2areal.0}\of{\datamm}
        \draw[very thin, ->] (axis cs:0.900,\pgfplotsretval) -- ++(axis direction cs:-0.40,0.08) node[anchor=south, scale=0.7, inner sep=0pt] {$\prescript{A}{}{A} \oplus \prescript{A}{}{B}_{m}$};
        \pgfplotstablegetelem{1100}{E2areal.0}\of{\datamm}
        \draw[very thin, ->] (axis cs:2.200,\pgfplotsretval) -- ++(axis direction cs:0.3,-0.05) node[anchor=west, scale=0.7, inner sep=3pt] {$\prescript{A}{}{A} \oplus \prescript{B}{}{B}_{m}$};
        % -----------
        % Solution 2b
        % -----------
        \pgfplotstablegetelem{50}{E2breal.0}\of{\datamm}
        \draw[very thin, ->] (axis cs:0.100,\pgfplotsretval) -- ++(axis direction cs:0.07,-0.05) node[anchor=north west, scale=0.7, inner sep=0pt] {$\prescript{A}{}{A} \oplus \prescript{B}{}{B}_{m}$};
        \pgfplotstablegetelem{1125}{E2breal.0}\of{\datamm}
        \draw[very thin, ->] (axis cs:2.250,\pgfplotsretval) -- ++(axis direction cs:0.05,-0.1) node[anchor=north, scale=0.7, inner sep=0pt] {$\prescript{A}{}{A} \oplus \prescript{A}{}{B}_{m}$};
      },
    ]
      \foreach \sol in {E1areal, E1breal, E1creal, E1dreal} {
        \addplot+[thick] table[x={k}, y={\sol.0}]{\datamm};
      }
      \foreach \sol in {E2areal, E2apreal} {
        \addplot+[densely dashed, thick] table[x={k}, y={\sol.0}]{\datamm};
      }
      \foreach \sol in {E2breal, E2bpreal} {
        \addplot+[densely dotted, thick] table[x={k}, y={\sol.0}]{\datamm};
      }
    % --------
    % Low - pp
    % --------
    \nextgroupplot[
      % ===============
      % Subplot general
      % ===============
      height=.06\textheight,
      align=center,
      yshift=0.25cm,
      % ============
      % Title format
      % ============
      % ===========
      % Axis format
      % ===========
      % -----------
      % Axis scales
      % -----------
      ymin=-3.0, ymax=-0.6,
      restrict y to domain=-3.0:-0.6,
      % -----------
      % Axis labels
      % -----------
      % -----------
      % Tick labels
      % -----------
      % ------------
      % Tick configs
      % ------------
      ytick pos=left,
      yticklabel pos=left,
      ytick align=outside,
      minor y tick num=1,
      ytick distance=0.6,
      ytickmax=\pgfkeysvalueof{/pgfplots/ymax},
      ytickmin=\pgfkeysvalueof{/pgfplots/ymin},
      % =============
      % Legend format
      % =============
      % ===========
      % Annotations
      % ===========
      after end axis/.code={
        % ============
        % D4h symmetry
        % ============
        \draw[gray, very thin, dashed] (axis cs: 1.0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs: 1.0,\pgfkeysvalueof{/pgfplots/ymax});
        \draw[gray, very thin] (axis cs: 2.0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs: 2.0,\pgfkeysvalueof{/pgfplots/ymax});
        \draw[gray, very thin, dashed] (axis cs: 3.0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs: 3.0,\pgfkeysvalueof{/pgfplots/ymax});
        % ============
        % Term symbols
        % ============
        % -----------
        % Solution 1d
        % -----------
        \pgfplotstablegetelem{250}{E1dreal.0}\of{\datapp}
        \draw[very thin, ->] (axis cs:0.500,\pgfplotsretval) -- ++(axis direction cs:-0.10,-0.35) node[anchor=north east, scale=0.7, inner sep=0pt] {$\prescript{A}{}{A}$};
        % -----------
        % Solution 2b
        % -----------
        \pgfplotstablegetelem{390}{E2breal.0}\of{\datapp}
        \draw[very thin, ->] (axis cs:0.780,\pgfplotsretval) -- ++(axis direction cs:0.25,-0.20) node[anchor=west, scale=0.7, inner sep=0pt] {$\prescript{A}{}{A} \oplus \prescript{A}{}{B}_{m}$};
      },
    ]
      \foreach \sol in {E1areal, E1breal, E1creal, E1dreal} {
        \addplot+[thick] table[x={k}, y={\sol.0}]{\datapp};
      }
      \foreach \sol in {E2areal, E2apreal} {
        \addplot+[densely dashed, thick] table[x={k}, y={\sol.0}]{\datapp};
      }
      \foreach \sol in {E2breal, E2bpreal} {
        \addplot+[densely dotted, thick] table[x={k}, y={\sol.0}]{\datapp};
      }
    % --------
    % Low - mp
    % --------
    \nextgroupplot[
      % ===============
      % Subplot general
      % ===============
      height=.06\textheight,
      align=center,
      yshift=0.25cm,
      % ============
      % Title format
      % ============
      % ===========
      % Axis format
      % ===========
      % -----------
      % Axis scales
      % -----------
      ymin=-3.0, ymax=-0.6,
      restrict y to domain=-3.0:-0.6,
      % -----------
      % Axis labels
      % -----------
      % -----------
      % Tick labels
      % -----------
      yticklabels={,,},
      % ------------
      % Tick configs
      % ------------
      ytick pos=left,
      yticklabel pos=left,
      ytick align=outside,
      minor y tick num=1,
      ytick distance=0.6,
      ytickmax=\pgfkeysvalueof{/pgfplots/ymax},
      ytickmin=\pgfkeysvalueof{/pgfplots/ymin},
      % =============
      % Legend format
      % =============
      % ===========
      % Annotations
      % ===========
      after end axis/.code={
        % ============
        % D4h symmetry
        % ============
        \draw[gray, very thin, dashed] (axis cs: 1.0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs: 1.0,\pgfkeysvalueof{/pgfplots/ymax});
        \draw[gray, very thin] (axis cs: 2.0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs: 2.0,\pgfkeysvalueof{/pgfplots/ymax});
        \draw[gray, very thin, dashed] (axis cs: 3.0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs: 3.0,\pgfkeysvalueof{/pgfplots/ymax});
      },
    ]
%      \foreach \sol in {E1areal, E1breal, E1creal, E1dreal} {
%        \addplot+[thick] table[x={k}, y={\sol.0}]{\datamp};
%      }
%      \foreach \sol in {E2areal, E2apreal} {
%        \addplot+[densely dashed, thick] table[x={k}, y={\sol.0}]{\datamp};
%      }
%      \foreach \sol in {E2breal, E2bpreal} {
%        \addplot+[densely dotted, thick] table[x={k}, y={\sol.0}]{\datamp};
%      }
    % --------
    % Low - mm
    % --------
    \nextgroupplot[
      % ===============
      % Subplot general
      % ===============
      height=.06\textheight,
      align=center,
      yshift=0.25cm,
      % ============
      % Title format
      % ============
      % ===========
      % Axis format
      % ===========
      % -----------
      % Axis scales
      % -----------
      ymin=-3.0, ymax=-0.6,
      restrict y to domain=-3.0:-0.6,
      % -----------
      % Axis labels
      % -----------
      % -----------
      % Tick labels
      % -----------
      yticklabels={,,},
      % ------------
      % Tick configs
      % ------------
      ytick pos=left,
      yticklabel pos=left,
      ytick align=outside,
      minor y tick num=1,
      ytick distance=0.6,
      ytickmax=\pgfkeysvalueof{/pgfplots/ymax},
      ytickmin=\pgfkeysvalueof{/pgfplots/ymin},
      % =============
      % Legend format
      % =============
      % ===========
      % Annotations
      % ===========
      after end axis/.code={
        % ============
        % D4h symmetry
        % ============
        \draw[gray, very thin, dashed] (axis cs: 1.0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs: 1.0,\pgfkeysvalueof{/pgfplots/ymax});
        \draw[gray, very thin] (axis cs: 2.0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs: 2.0,\pgfkeysvalueof{/pgfplots/ymax});
        \draw[gray, very thin, dashed] (axis cs: 3.0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs: 3.0,\pgfkeysvalueof{/pgfplots/ymax});
      },
    ]
%      \foreach \sol in {E1areal, E1breal, E1creal, E1dreal} {
%        \addplot+[thick] table[x={k}, y={\sol.0}]{\datamm};
%      }
%      \foreach \sol in {E2areal, E2apreal} {
%        \addplot+[densely dashed, thick] table[x={k}, y={\sol.0}]{\datamm};
%      }
%      \foreach \sol in {E2breal, E2bpreal} {
%        \addplot+[densely dotted, thick] table[x={k}, y={\sol.0}]{\datamm};
%      }
    % ===============
    % ===============
    % Indicator plots
    % ===============
    % ===============
    % --------------
    % Indicator - pp
    % --------------
    \nextgroupplot[
      % ===============
      % Subplot general
      % ===============
      height=.07\textheight,
      align=center,
      % ===========
      % Axis format
      % ===========
      % -----------
      % Axis scales
      % -----------
      ymin=-1.5, ymax=1.5,
      % -----------
      % Axis labels
      % -----------
      ylabel={$\rho$},
      % -----------
      % Tick labels
      % -----------
      % ------------
      % Tick configs
      % ------------
      ytick pos=left,
      yticklabel pos=left,
      ytick align=outside,
      minor y tick num=0,
      ytick distance=0.5,
      % ===========
      % Annotations
      % ===========
      after end axis/.code={
        % ============
        % D4h symmetry
        % ============
        \draw[gray, very thin, dashed] (axis cs: 1.0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs: 1.0,\pgfkeysvalueof{/pgfplots/ymax});
        \draw[gray, very thin] (axis cs: 2.0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs: 2.0,\pgfkeysvalueof{/pgfplots/ymax});
        \draw[gray, very thin, dashed] (axis cs: 3.0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs: 3.0,\pgfkeysvalueof{/pgfplots/ymax});
        \draw[gray, very thin] (axis cs: \pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},0);
        % ======
        % Legend
        % ======
        \coordinate (left) at (rel axis cs:0,-0.8);
        \node[below, anchor=north west, scale=0.7] at (left) {%
          $\begin{alignedat}{2}
             & k_2 \in \interval{0}{1} \cup \interval{3}{4} &&:\ m = 1, n = 3\\
             & k_2 \in \interval[open left, open right]{1}{3}&&:\ m = 3, n = 1\\
           \end{alignedat}$
        };
      }
    ]
      \pgfplotsset{cycle list shift=4}
      \foreach \ycol in {mlnr2a, mlnr2ap} {
        \addplot+[densely dashed, thick] table[x={k}, y={\ycol.0}]{\datapp};
      }
      \foreach \ycol in {mlnr2b, mlnr2bp} {
        \addplot+[densely dotted, thick] table[x={k}, y={\ycol.0}]{\datapp};
      }
    % --------------
    % Indicator - mp
    % --------------
    \nextgroupplot[
      % ===============
      % Subplot general
      % ===============
      height=.07\textheight,
      align=center,
      % ===========
      % Axis format
      % ===========
      % -----------
      % Axis scales
      % -----------
      ymin=-1.5, ymax=1.5,
      % -----------
      % Axis labels
      % -----------
      % -----------
      % Tick labels
      % -----------
      yticklabels={,,},
      % ------------
      % Tick configs
      % ------------
      ytick pos=left,
      yticklabel pos=left,
      ytick align=outside,
      minor y tick num=0,
      ytick distance=0.5,
      % ===========
      % Annotations
      % ===========
      after end axis/.code={
        % ============
        % D4h symmetry
        % ============
        \draw[gray, very thin, dashed] (axis cs: 1.0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs: 1.0,\pgfkeysvalueof{/pgfplots/ymax});
        \draw[gray, very thin] (axis cs: 2.0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs: 2.0,\pgfkeysvalueof{/pgfplots/ymax});
        \draw[gray, very thin, dashed] (axis cs: 3.0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs: 3.0,\pgfkeysvalueof{/pgfplots/ymax});
        \draw[gray, very thin] (axis cs: \pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},0);
        % ======
        % Legend
        % ======
        \coordinate (mid) at (rel axis cs:0.5,-0.65);
        \node[below, anchor=north] at (mid) {\pgfplotslegendfromname{savedlegend}};
      }
    ]
      \pgfplotsset{cycle list shift=4}
      \foreach \ycol in {mlnr2a, mlnr2ap} {
        \addplot+[densely dashed, thick] table[x={k}, y={\ycol.0}]{\datamp};
      }
      \foreach \ycol in {mlnr2b, mlnr2bp} {
        \addplot+[densely dotted, thick] table[x={k}, y={\ycol.0}]{\datamp};
      }
    % --------------
    % Indicator - mm
    % --------------
    \nextgroupplot[
      % ===============
      % Subplot general
      % ===============
      height=.07\textheight,
      align=center,
      % ===========
      % Axis format
      % ===========
      % -----------
      % Axis scales
      % -----------
      ymin=-1.5, ymax=1.5,
      % -----------
      % Axis labels
      % -----------
      % -----------
      % Tick labels
      % -----------
      yticklabels={,,},
      % ------------
      % Tick configs
      % ------------
      ytick pos=left,
      yticklabel pos=left,
      ytick align=outside,
      minor y tick num=0,
      ytick distance=0.5,
      % ===========
      % Annotations
      % ===========
      after end axis/.code={
        % ============
        % D4h symmetry
        % ============
        \draw[gray, very thin, dashed] (axis cs: 1.0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs: 1.0,\pgfkeysvalueof{/pgfplots/ymax});
        \draw[gray, very thin] (axis cs: 2.0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs: 2.0,\pgfkeysvalueof{/pgfplots/ymax});
        \draw[gray, very thin, dashed] (axis cs: 3.0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs: 3.0,\pgfkeysvalueof{/pgfplots/ymax});
        \draw[gray, very thin] (axis cs: \pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},0);
      }
    ]
      \pgfplotsset{cycle list shift=4}
      \foreach \ycol in {mlnr2a, mlnr2ap} {
        \addplot+[densely dashed, thick] table[x={k}, y={\ycol.0}]{\datamm};
      }
      \foreach \ycol in {mlnr2b, mlnr2bp} {
        \addplot+[densely dotted, thick] table[x={k}, y={\ycol.0}]{\datamm};
      }
  \end{groupplot}
\end{tikzpicture}

==> h4model-constraintconnections/tikz/energy/regimeplot.D2h.rec.sigma.single.all.tikz.tex <==
\pgfplotstableread[col sep=comma]{data/sigma/regimeplot.D2h.sigma.dashdash.single.all.csv}\datadashdash
\pgfplotstableread[col sep=comma]{data/sigma/regimeplot.D2h.sigma.ddashdash.single.all.csv}\dataddashdash
\pgfplotstableread[col sep=comma]{data/sigma/regimeplot.D2h.sigma.ddashddash.single.all.csv}\dataddashddash

\begin{tikzpicture}[
  trim axis group left,
  trim axis group right,
]
  \begin{groupplot}[
      % =============
      % Group configs
      % =============
      group style={
        group size=3 by 2,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        ylabels at=edge left,
        vertical sep=0.6cm,
        horizontal sep=0.5cm,
      },
      % =================
      % Groupplot general
      % =================
      width=0.35\textwidth,
      scale only axis,
      cycle list name=coloronly,
      unbounded coords=jump,
      % ===========
      % Axis format
      % ===========
      % -----------
      % Axis scales
      % -----------
      xmin=0.40, xmax=1.60,
      restrict x to domain=0.40:1.60,
      % -----------
      % Axis labels
      % -----------
      label style={font=\footnotesize},
      xlabel={$k_1$},
      xlabel style={align=center, font=\scriptsize},
      ylabel style={yshift=-2ex, font=\scriptsize},
      % -----------
      % Tick labels
      % -----------
      tick label style={font=\tiny},
      x tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
        /tikz/.cd
      },
      every x tick scale label/.style={
        at={(xticklabel* cs:1,2em)},
        anchor=north,
        inner sep=0pt,
      },
      y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
        /tikz/.cd,
        text width=width("$-4.0$"),
        align=right
      },
      every y tick scale label/.style={
        at={(yticklabel* cs:1.03,0.6em)},
        anchor=south east,
        inner sep=0pt,
      },
      % ------------
      % Tick configs
      % ------------
      xtick pos=left,
      xtick align=outside,
      minor x tick num=1,
      xtick distance=0.2,
    ]
    % ============
    % ============
    % Energy plots
    % ============
    % ============
    % --------------------
    % Main plot - dashdash
    % --------------------
    \nextgroupplot[
      % ===============
      % Subplot general
      % ===============
      height=.30\textheight,
      align=center,
      % ============
      % Title format
      % ============
      title={$\left\lvert \alpha' \beta' \right\rvert$},
      title style={yshift=-1ex, font={\footnotesize}},
      % ===========
      % Axis format
      % ===========
      % -----------
      % Axis scales
      % -----------
      ymin=-1.2, ymax=1.2,
      restrict y to domain=-1.2:1.2,
      % -----------
      % Axis labels
      % -----------
      ylabel={Holomorphic energy / $\si{\hartree}$},
      % -----------
      % Tick labels
      % -----------
      % ------------
      % Tick configs
      % ------------
      ytick pos=left,
      yticklabel pos=left,
      ytick align=outside,
      minor y tick num=1,
      ytick distance=0.2,
      % =============
      % Legend format
      % =============
      legend to name=savedlegend,
      legend entries={$\Re E_{\mathrm{1a}}$, $\Re E_{\mathrm{1b}}$, $\Re E_{\mathrm{1c}}$, $\Re E_{\mathrm{1d}}$, $\Re E_{\mathrm{2a}}$, $\Re E_{\mathrm{2a}'}$, $\Re E_{\mathrm{2b}}$, $\Re E_{\mathrm{2b}'}$},
      legend cell align=left,
      legend columns=4,
      legend style={font=\footnotesize},
      % ===========
      % Annotations
      % ===========
      after end axis/.code={
        % ============
        % D4h symmetry
        % ============
        \draw[gray, very thin] (axis cs: 1.0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs: 1.0,\pgfkeysvalueof{/pgfplots/ymax});
        \draw[gray, very thin] (axis cs: \pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},0);
        % ==================
        % Coalescence points
        % ==================
        % -----------
        % Solution 2a
        % -----------
        \pgfplotstablegetelem{1261}{E2areal.0}\of{\datadashdash}
        \node[circle, fill=green!30!brown, draw=black, inner sep=1.25pt] at (axis cs:1.281,\pgfplotsretval) {};
        % -----------
        % Solution 2b
        % -----------
        \pgfplotstablegetelem{1234}{E2breal.0}\of{\datadashdash}
        \node[circle, fill=IndianRed, draw=black, inner sep=1.25pt] at (axis cs:1.254,\pgfplotsretval) {};
        % ============
        % Term symbols
        % ============
        % -----------
        % Solution 1a
        % -----------
        \pgfplotstablegetelem{630}{E1areal.0}\of{\datadashdash}
        \draw[very thin, ->] (axis cs:0.650,\pgfplotsretval) -- ++(axis direction cs:-0.02,-0.1) node[anchor=north, scale=0.7, inner sep=1.0pt] {$\prescript{A}{}{A}_{g}$};
        % ----------------
        % Solution 1b & 1c
        % ----------------
        \pgfplotstablegetelem{730}{E1creal.0}\of{\datadashdash}
        \draw[very thin, ->] (axis cs:0.750,\pgfplotsretval) -- ++(axis direction cs:-0.07,-0.1) node[anchor=north, scale=0.7, inner sep=1.0pt] {$\prescript{A}{}{B}_{3u} \oplus \prescript{B}{}{B}_{3u}$};
        % -----------
        % Solution 1d
        % -----------
        \pgfplotstablegetelem{580}{E1dreal.0}\of{\datadashdash}
        \draw[very thin, ->] (axis cs:0.600,\pgfplotsretval) -- ++(axis direction cs:-0.02,-0.1) node[anchor=north, scale=0.7, inner sep=1.0pt] {$\prescript{A}{}{A}_{g}$};
        % -----------
        % Solution 2a
        % -----------
        \pgfplotstablegetelem{800}{E2areal.0}\of{\datadashdash}
        \draw[very thin, ->] (axis cs:0.820,\pgfplotsretval) -- ++(axis direction cs:0.06,0) node[anchor=west, scale=0.7, inner sep=1.0pt] {$\prescript{A}{}{A}_{g} \oplus \prescript{B}{}{B}_{3u}$};
        \pgfplotstablegetelem{1480}{E2areal.0}\of{\datadashdash}
        \draw[very thin, ->] (axis cs:1.500,\pgfplotsretval) -- ++(axis direction cs:-0.075,0.2) node[anchor=south, scale=0.7, inner sep=1.0pt] {$\prescript{A}{}{A}_{g} \oplus \prescript{A}{}{B}_{3u}$};
        % -----------
        % Solution 2b
        % -----------
        \pgfplotstablegetelem{800}{E2breal.0}\of{\datadashdash}
        \draw[very thin, ->] (axis cs:0.820,\pgfplotsretval) -- ++(axis direction cs:-0.07,0) node[anchor=east, scale=0.7, inner sep=1.0pt] {$\prescript{A}{}{A}_{g} \oplus \prescript{A}{}{B}_{3u}$};
        \pgfplotstablegetelem{1480}{E2breal.0}\of{\datadashdash}
        \draw[very thin, ->] (axis cs:1.500,\pgfplotsretval) -- ++(axis direction cs:-0.075,-0.1) node[anchor=north, scale=0.7, inner sep=1.0pt] {$\prescript{A}{}{A}_{g} \oplus \prescript{B}{}{B}_{3u}$};
      },
    ]
      \foreach \sol in {E1areal, E1breal, E1creal, E1dreal} {
        \addplot+[thick] table[x={k}, y={\sol.0}]{\datadashdash};
      }
      \foreach \sol in {E2areal, E2apreal} {
        \addplot+[densely dashed, thick] table[x={k}, y={\sol.0}]{\datadashdash};
      }
      \foreach \sol in {E2breal, E2bpreal} {
        \addplot+[densely dotted, thick] table[x={k}, y={\sol.0}]{\datadashdash};
      }
    % ---------------------
    % Main plot - ddashdash
    % ---------------------
    \nextgroupplot[
      % ===============
      % Subplot general
      % ===============
      height=.30\textheight,
      align=center,
      % ============
      % Title format
      % ============
      title={$\left\lvert \alpha'' \beta' \right\rvert$},
      title style={yshift=-1ex, font={\footnotesize}},
      % ===========
      % Axis format
      % ===========
      % -----------
      % Axis scales
      % -----------
      ymin=-1.2, ymax=1.2,
      restrict y to domain=-1.2:1.2,
      % -----------
      % Axis labels
      % -----------
      % -----------
      % Tick labels
      % -----------
      yticklabels={,,},
      % ------------
      % Tick configs
      % ------------
      ytick pos=left,
      yticklabel pos=left,
      ytick align=outside,
      minor y tick num=1,
      ytick distance=0.2,
      % =============
      % Legend format
      % =============
      % ===========
      % Annotations
      % ===========
      after end axis/.code={
        % ============
        % D4h symmetry
        % ============
        \draw[gray, very thin] (axis cs: 1.0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs: 1.0,\pgfkeysvalueof{/pgfplots/ymax});
        \draw[gray, very thin] (axis cs: \pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},0);
        % ==================
        % Coalescence points
        % ==================
        % -----------
        % Solution 2a
        % -----------
        \pgfplotstablegetelem{1099}{E2areal.0}\of{\dataddashdash}
        \node[circle, fill=green!30!brown, draw=black, inner sep=1.25pt] at (axis cs:1.299,\pgfplotsretval) {};
        % -----------
        % Solution 2b
        % -----------
        \pgfplotstablegetelem{1082}{E2breal.0}\of{\dataddashdash}
        \node[circle, fill=IndianRed, draw=black, inner sep=1.25pt] at (axis cs:1.282,\pgfplotsretval) {};
        % ============
        % Term symbols
        % ============
        % -----------
        % Solution 1a
        % -----------
        \pgfplotstablegetelem{750}{E1areal.0}\of{\dataddashdash}
        \draw[very thin, ->] (axis cs:0.950,\pgfplotsretval) -- ++(axis direction cs:-0.02,-0.17) node[anchor=north, scale=0.7, inner sep=1.0pt] {$\prescript{A}{}{B}_{2u} \oplus \prescript{B}{}{B}_{2u}$};
        % -----------
        % Solution 1b
        % -----------
        \pgfplotstablegetelem{700}{E1breal.0}\of{\dataddashdash}
        \draw[very thin, ->] (axis cs:0.900,\pgfplotsretval) -- ++(axis direction cs:0.075,-0.015) node[anchor=north west, scale=0.7, inner sep=1.0pt] {$\prescript{A}{}{B}_{1g} \oplus \prescript{B}{}{B}_{1g}$};
        % -----------
        % Solution 1c
        % -----------
        \pgfplotstablegetelem{500}{E1creal.0}\of{\dataddashdash}
        \draw[very thin, ->] (axis cs:0.700,\pgfplotsretval) -- ++(axis direction cs:-0.06,-0.1) node[anchor=north, scale=0.7, inner sep=1.0pt] {$\prescript{A}{}{B}_{1g} \oplus \prescript{B}{}{B}_{1g}$};
        % -----------
        % Solution 1d
        % -----------
        \pgfplotstablegetelem{500}{E1dreal.0}\of{\dataddashdash}
        \draw[very thin, ->] (axis cs:0.700,\pgfplotsretval) -- ++(axis direction cs:-0.05,-0.05) node[anchor=north, scale=0.7, inner sep=1.0pt] {$\prescript{A}{}{B}_{2u} \oplus \prescript{B}{}{B}_{2u}$};
        % -----------
        % Solution 2a
        % -----------
        \pgfplotstablegetelem{700}{E2areal.0}\of{\dataddashdash}
        \draw[very thin, ->] (axis cs:0.900,\pgfplotsretval) -- ++(axis direction cs:0.13,0.015) node[anchor=west, scale=0.7, inner sep=1.0pt, align=left] {$\prescript{A}{}{B}_{1g} \oplus \prescript{A}{}{B}_{2u}$ \\ $\oplus \prescript{B}{}{B}_{1g} \oplus \prescript{B}{}{B}_{2u}$};
        % -----------
        % Solution 2b
        % -----------
        \pgfplotstablegetelem{500}{E2breal.0}\of{\dataddashdash}
        \draw[very thin, ->] (axis cs:0.700,\pgfplotsretval) -- ++(axis direction cs:0.07,0) node[anchor=west, scale=0.7, inner sep=1.0pt] {$\prescript{A}{}{B}_{1g} \oplus \prescript{A}{}{B}_{2u} \oplus \prescript{B}{}{B}_{1g} \oplus \prescript{B}{}{B}_{2u}$};
      }
    ]
      \foreach \sol in {E1areal, E1breal, E1creal, E1dreal} {
        \addplot+[thick] table[x={k}, y={\sol.0}]{\dataddashdash};
      }
      \foreach \sol in {E2areal, E2apreal} {
        \addplot+[densely dashed, thick] table[x={k}, y={\sol.0}]{\dataddashdash};
      }
      \foreach \sol in {E2breal, E2bpreal} {
        \addplot+[densely dotted, thick] table[x={k}, y={\sol.0}]{\dataddashdash};
      }
    % ----------------------
    % Main plot - ddashddash
    % ----------------------
    \nextgroupplot[
      % ===============
      % Subplot general
      % ===============
      height=.30\textheight,
      align=center,
      % ============
      % Title format
      % ============
      title={$\left\lvert \alpha'' \beta'' \right\rvert$},
      title style={yshift=-1ex, font={\footnotesize}},
      % ===========
      % Axis format
      % ===========
      % -----------
      % Axis scales
      % -----------
      ymin=-1.2, ymax=1.2,
      restrict y to domain=-1.2:1.2,
      % -----------
      % Axis labels
      % -----------
      % -----------
      % Tick labels
      % -----------
      yticklabels={,,},
      % ------------
      % Tick configs
      % ------------
      ytick pos=left,
      yticklabel pos=left,
      ytick align=outside,
      minor y tick num=1,
      ytick distance=0.2,
      % =============
      % Legend format
      % =============
      % ===========
      % Annotations
      % ===========
      after end axis/.code={
        % ============
        % D4h symmetry
        % ============
        \draw[gray, very thin] (axis cs: 1.0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs: 1.0,\pgfkeysvalueof{/pgfplots/ymax});
        \draw[gray, very thin] (axis cs: \pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},0);
        % ==================
        % Coalescence points
        % ==================
        % -----------
        % Solution 2a
        % -----------
        \pgfplotstablegetelem{1074}{E2areal.0}\of{\dataddashddash}
        \node[circle, fill=green!30!brown, draw=black, inner sep=1.25pt] at (axis cs:1.274,\pgfplotsretval) {};
        % -----------
        % Solution 2b
        % -----------
        \pgfplotstablegetelem{1058}{E2breal.0}\of{\dataddashddash}
        \node[circle, fill=IndianRed, draw=black, inner sep=1.25pt] at (axis cs:1.258,\pgfplotsretval) {};
        % ============
        % Term symbols
        % ============
        % -----------
        % Solution 1a
        % -----------
        \pgfplotstablegetelem{780}{E1areal.0}\of{\dataddashddash}
        \draw[very thin, ->] (axis cs:0.980,\pgfplotsretval) -- ++(axis direction cs:-0.04,-0.1) node[anchor=north, scale=0.7, inner sep=1.0pt] {$\prescript{A}{}{A}_{g}$};
        % ----------------
        % Solution 1b & 1c
        % ----------------
        \pgfplotstablegetelem{600}{E1creal.0}\of{\dataddashddash}
        \draw[very thin, ->] (axis cs:0.800,\pgfplotsretval) -- ++(axis direction cs:-0.07,-0.1) node[anchor=north, scale=0.7, inner sep=1.0pt] {$\prescript{A}{}{B}_{3u} \oplus \prescript{B}{}{B}_{3u}$};
        % -----------
        % Solution 1d
        % -----------
        \pgfplotstablegetelem{400}{E1dreal.0}\of{\dataddashddash}
        \draw[very thin, ->] (axis cs:0.600,\pgfplotsretval) -- ++(axis direction cs:0.03,0.1) node[anchor=south, scale=0.7, inner sep=1.0pt] {$\prescript{A}{}{A}_{g}$};
        % -----------
        % Solution 2a
        % -----------
        \pgfplotstablegetelem{850}{E2areal.0}\of{\dataddashddash}
        \draw[very thin, ->] (axis cs:1.050,\pgfplotsretval) -- ++(axis direction cs:0.06,0) node[anchor=west, scale=0.7, inner sep=1.0pt] {$\prescript{A}{}{A}_{g} \oplus \prescript{B}{}{B}_{3u}$};
        \pgfplotstablegetelem{1350}{E2areal.0}\of{\dataddashddash}
        \draw[very thin, ->] (axis cs:1.550,\pgfplotsretval) -- ++(axis direction cs:-0.11,0.15) node[anchor=south, scale=0.7, inner sep=1.0pt] {$\prescript{A}{}{A}_{g} \oplus \prescript{A}{}{B}_{3u}$};
        % -----------
        % Solution 2b
        % -----------
        \pgfplotstablegetelem{500}{E2breal.0}\of{\dataddashddash}
        \draw[very thin, ->] (axis cs:0.700,\pgfplotsretval) -- ++(axis direction cs:0.05,-0.12) node[anchor=north west, scale=0.7, inner sep=1.0pt] {$\prescript{A}{}{A}_{g} \oplus \prescript{A}{}{B}_{3u}$};
        \pgfplotstablegetelem{1300}{E2breal.0}\of{\dataddashddash}
        \draw[very thin, ->] (axis cs:1.500,\pgfplotsretval) -- ++(axis direction cs:-0.04,-0.12) node[anchor=north, scale=0.7, inner sep=1.0pt] {$\prescript{A}{}{A}_{g} \oplus \prescript{B}{}{B}_{3u}$};
      },
    ]
      \foreach \sol in {E1areal, E1breal, E1creal, E1dreal} {
        \addplot+[thick] table[x={k}, y={\sol.0}]{\dataddashddash};
      }
      \foreach \sol in {E2areal, E2apreal} {
        \addplot+[densely dashed, thick] table[x={k}, y={\sol.0}]{\dataddashddash};
      }
      \foreach \sol in {E2breal, E2bpreal} {
        \addplot+[densely dotted, thick] table[x={k}, y={\sol.0}]{\dataddashddash};
      }
    % ===============
    % ===============
    % Indicator plots
    % ===============
    % ===============
    % --------------------
    % Indicator - dashdash
    % --------------------
    \nextgroupplot[
      % ===============
      % Subplot general
      % ===============
      height=.08\textheight,
      align=center,
      % ===========
      % Axis format
      % ===========
      % -----------
      % Axis scales
      % -----------
      ymin=-1.5, ymax=1.5,
      % -----------
      % Axis labels
      % -----------
      ylabel={$\rho$},
      % -----------
      % Tick labels
      % -----------
      % ------------
      % Tick configs
      % ------------
      ytick pos=left,
      yticklabel pos=left,
      ytick align=outside,
      minor y tick num=0,
      ytick distance=0.5,
      % ===========
      % Annotations
      % ===========
      after end axis/.code={
        % ============
        % D4h symmetry
        % ============
        \draw[gray, very thin] (axis cs: 1.0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs: 1.0,\pgfkeysvalueof{/pgfplots/ymax});
        \draw[gray, very thin] (axis cs: \pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},0);
      }
    ]
      \pgfplotsset{cycle list shift=4}
      \foreach \ycol in {mlnr2a, mlnr2ap} {
        \addplot+[densely dashed, thick] table[x={k}, y={\ycol.0}]{\datadashdash};
      }
      \foreach \ycol in {mlnr2b, mlnr2bp} {
        \addplot+[densely dotted, thick] table[x={k}, y={\ycol.0}]{\datadashdash};
      }
    % ---------------------
    % Indicator - ddashdash
    % ---------------------
    \nextgroupplot[
      % ===============
      % Subplot general
      % ===============
      height=.08\textheight,
      align=center,
      % ===========
      % Axis format
      % ===========
      % -----------
      % Axis scales
      % -----------
      ymin=-1.5, ymax=1.5,
      % -----------
      % Axis labels
      % -----------
      % -----------
      % Tick labels
      % -----------
      yticklabels={,,},
      % ------------
      % Tick configs
      % ------------
      ytick pos=left,
      yticklabel pos=left,
      ytick align=outside,
      minor y tick num=0,
      ytick distance=0.5,
      % ===========
      % Annotations
      % ===========
      after end axis/.code={
        % ============
        % D4h symmetry
        % ============
        \draw[gray, very thin] (axis cs: 1.0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs: 1.0,\pgfkeysvalueof{/pgfplots/ymax});
        \draw[gray, very thin] (axis cs: \pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},0);
        \coordinate (mid) at (rel axis cs:0.5,-0.6);
        \node[below, anchor=north] at (mid) {\pgfplotslegendfromname{savedlegend}};
      }
    ]
      \pgfplotsset{cycle list shift=4}
      \foreach \ycol in {mlnr2a, mlnr2ap} {
        \addplot+[densely dashed, thick] table[x={k}, y={\ycol.0}]{\dataddashdash};
      }
      \foreach \ycol in {mlnr2b, mlnr2bp} {
        \addplot+[densely dotted, thick] table[x={k}, y={\ycol.0}]{\dataddashdash};
      }
    % ----------------------
    % Indicator - ddashddash
    % ----------------------
    \nextgroupplot[
      % ===============
      % Subplot general
      % ===============
      height=.08\textheight,
      align=center,
      % ===========
      % Axis format
      % ===========
      % -----------
      % Axis scales
      % -----------
      ymin=-1.5, ymax=1.5,
      % -----------
      % Axis labels
      % -----------
      % -----------
      % Tick labels
      % -----------
      yticklabels={,,},
      % ------------
      % Tick configs
      % ------------
      ytick pos=left,
      yticklabel pos=left,
      ytick align=outside,
      minor y tick num=0,
      ytick distance=0.5,
      % ===========
      % Annotations
      % ===========
      after end axis/.code={
        % ============
        % D4h symmetry
        % ============
        \draw[gray, very thin] (axis cs: 1.0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs: 1.0,\pgfkeysvalueof{/pgfplots/ymax});
        \draw[gray, very thin] (axis cs: \pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},0);
      }
    ]
      \pgfplotsset{cycle list shift=4}
      \foreach \ycol in {mlnr2a, mlnr2ap} {
        \addplot+[densely dashed, thick] table[x={k}, y={\ycol.0}]{\dataddashddash};
      }
      \foreach \ycol in {mlnr2b, mlnr2bp} {
        \addplot+[densely dotted, thick] table[x={k}, y={\ycol.0}]{\dataddashddash};
      }
  \end{groupplot}
\end{tikzpicture}

==> h4model-impositionofconstraints/tikz/D2.tet.c2z.coeffs.tikz.tex <==
\begin{tikzpicture}
  \coordinate (a) at (-2\constrainingsize,0);
  \coordinate (H1a) at ($(a) + (0.45785\constrainingsize,0.61902\constrainingsize)$);
  \coordinate (H2a) at ($(a) + (-0.45785\constrainingsize,0.28434\constrainingsize)$);
  \coordinate (H3a) at ($(a) + (0.52917\constrainingsize,-0.45168\constrainingsize)$);
  \coordinate (H4a) at ($(a) + (-0.52917\constrainingsize,-0.45168\constrainingsize)$);
  \node[scale=0.7] at ($(a) + (0, -0.7\constrainingsize)$) {$\alpha$};
  % Bonds
  \draw[gray, very thin] (H1a) -- (H4a);
  % Constraining elements
  \draw[SpringGreen4, thick] ($(H1a)!0.50!(H3a)$) -- ($(H2a)!0.50!(H4a)$);
  % Bonds again
  \draw (H1a) -- (H2a) -- (H3a) -- (H1a) -- cycle;
  \draw (H1a) -- (H3a);
  \draw (H3a) -- (H4a);
  \draw (H2a) -- (H4a);
  \node[draw, shape=circle, fill=gray, scale=0.9] at (H1a) {};
  \node[draw, shape=circle, fill=gray, scale=0.7] at (H2a) {};
  \node[draw, densely dotted, shape=circle, fill=white, scale=0.8] at (H3a) {};
  \node[draw, densely dotted, shape=circle, fill=white, scale=0.8]  at (H4a) {};
  \node[scale=0.7, anchor=west] at ($(H1a) + (0.2\constrainingsize,0)$) {$G_1^{\alpha1,\cdot}$};
  \node[scale=0.7, anchor=east] at ($(H2a) + (-0.2\constrainingsize,0)$) {$G_1^{\alpha2,\cdot}$};
  \node[scale=0.7, anchor=west] at ($(H3a) + (0.2\constrainingsize,0)$) {$xG_1^{\alpha1,\cdot}$};
  \node[scale=0.7, anchor=east] at ($(H4a) + (-0.2\constrainingsize,0)$) {$xG_1^{\alpha2,\cdot}$};

  \coordinate (b) at (+2.7\constrainingsize,0);
  \coordinate (H1b) at ($(b) + (0.45785\constrainingsize,0.61902\constrainingsize)$);
  \coordinate (H2b) at ($(b) + (-0.45785\constrainingsize,0.28434\constrainingsize)$);
  \coordinate (H3b) at ($(b) + (0.52917\constrainingsize,-0.45168\constrainingsize)$);
  \coordinate (H4b) at ($(b) + (-0.52917\constrainingsize,-0.45168\constrainingsize)$);
  \node[scale=0.7] at ($(b) + (0, -0.7\constrainingsize)$) {$\beta$};
  % Bonds
  \draw[gray, very thin] (H1b) -- (H4b);
  % Constraining element
  \draw[SpringGreen4, thick] ($(H1b)!0.50!(H3b)$) -- ($(H2b)!0.50!(H4b)$);
  % Bonds again
  \draw (H1b) -- (H2b) -- (H3b) -- (H1b) -- cycle;
  \draw (H1b) -- (H3b);
  \draw (H3b) -- (H4b);
  \draw (H2b) -- (H4b);
  \node[draw, shape=circle, fill=gray, scale=0.9] at (H1b) {};
  \node[draw, shape=circle, fill=gray, scale=0.7] at (H2b) {};
  \node[draw, densely dotted, shape=circle, fill=white, scale=0.8] at (H3b) {};
  \node[draw, densely dotted, shape=circle, fill=white, scale=0.8]  at (H4b) {};
  \node[scale=0.7, anchor=west] at ($(H1b) + (0.2\constrainingsize,0)$) {$G_2^{\beta1,\cdot}$};
  \node[scale=0.7, anchor=east] at ($(H2b) + (-0.2\constrainingsize,0)$) {$G_2^{\beta2,\cdot}$};
  \node[scale=0.7, anchor=west] at ($(H3b) + (0.2\constrainingsize,0)$) {$yG_2^{\beta1,\cdot}$};
  \node[scale=0.7, anchor=east] at ($(H4b) + (-0.2\constrainingsize,0)$) {$yG_2^{\beta2,\cdot}$};
\end{tikzpicture}

==> h4model-impositionofconstraints/tikz/D2.tikz.tex <==
\ % !TeX root = ../../spatialsymreality.tex
\begin{tikzpicture}
  \coordinate (orb) at (0, 0);
  \node[draw, shape=circle, fill=black, scale=0.3] (H1) at ($(orb) + (0.45785\modelsize,0.61902\modelsize)$) {};
  \node[draw, shape=circle, fill=black, scale=0.3] (H2) at ($(orb) + (-0.45785\modelsize,0.28434\modelsize)$) {};
  \node[draw, shape=circle, fill=black, scale=0.3] (H3) at ($(orb) + (0.52917\modelsize,-0.45168\modelsize)$) {};
  \node[draw, shape=circle, fill=black, scale=0.3] (H4) at ($(orb) + (-0.52917\modelsize,-0.45168\modelsize)$) {};
  \draw[gray, opacity=0.5] (H1) -- (H4);
  \draw (H2) -- (H3) -- (H4) -- (H2) -- cycle;
  \draw (H1) -- (H2) -- (H3) -- (H1) -- cycle;
\end{tikzpicture}

==> h4model-impositionofconstraints/tikz/D2h.rec-D4h-D2h.rec.tikz.tex <==
% !TeX root = ../../spatialsymreality.tex
\begin{tikzpicture}[show background rectangle]
  % D2h.rectangle.pre
  \coordinate (recpre) at (-3, 0);
  \node[draw, shape=circle, fill=black, scale=0.3, label={[inner sep=1.5pt, scale=0.7]left:$1$}] (H1-pre) at ($(recpre) + (-0.4\pathstructsize,0.52917\pathstructsize)$) {};
  \node[draw, shape=circle, fill=black, scale=0.3, label={[inner sep=1.5pt, scale=0.7]right:$2$}] (H2-pre) at ($(recpre) + (0.4\pathstructsize,0.52917\pathstructsize)$) {};
  \node[draw, shape=circle, fill=black, scale=0.3, label={[inner sep=1.5pt, scale=0.7]right:$3$}] (H3-pre) at ($(recpre) + (0.4\pathstructsize,-0.52917\pathstructsize)$) {};
  \node[draw, shape=circle, fill=black, scale=0.3, label={[inner sep=1.5pt, scale=0.7]left:$4$}] (H4-pre) at ($(recpre) + (-0.4\pathstructsize,-0.52917\pathstructsize)$) {};
  \draw (H1-pre) -- (H2-pre) node[midway, above, scale=0.8] {$k_1a$} -- (H3-pre) -- (H4-pre) -- (H1-pre) node[midway, left, scale=0.8] {$a$} -- cycle;
  \node[anchor=north, align=center] (recpre-label) at ($(recpre) + (0, -1\pathstructsize)$) {$k_1 < 1$\\ $\mathcal{D}_{2h}$};
  %% Constraining elements
  \draw[DeepPink4, shorten <=-1.5pt, shorten >=-1.5pt] ($(recpre) + (-0.4\pathstructsize,0)$) -- ($(recpre) + (0.4\pathstructsize,0)$) node [scale=0.60, anchor=south west, DeepPink4, inner sep=2.5pt] {$\hat{\sigma}^{xz}$};
  \node[draw=FireBrick, shape=circle, fill=red, scale=0.15] (irecpre) at (recpre) {};
  \node[scale=0.60, anchor=south west, red, inner sep=2.5pt] (irecprelabel) at (irecpre) {$\hat{i}$};
  % D4h
  \coordinate (D4h) at (0, 0);
  \node[draw, shape=circle, fill=black, scale=0.3, label={[inner sep=1.5pt, scale=0.7]left:$1$}] (H1-D4h) at ($(D4h) + (-0.52917\pathstructsize,0.52917\pathstructsize)$) {};
  \node[draw, shape=circle, fill=black, scale=0.3, label={[inner sep=1.5pt, scale=0.7]right:$2$}] (H2-D4h) at ($(D4h) + (0.52917\pathstructsize,0.52917\pathstructsize)$) {};
  \node[draw, shape=circle, fill=black, scale=0.3, label={[inner sep=1.5pt, scale=0.7]right:$3$}] (H3-D4h) at ($(D4h) + (0.52917\pathstructsize,-0.52917\pathstructsize)$) {};
  \node[draw, shape=circle, fill=black, scale=0.3, label={[inner sep=1.5pt, scale=0.7]left:$4$}] (H4-D4h) at ($(D4h) + (-0.52917\pathstructsize,-0.52917\pathstructsize)$) {};
  \draw (H1-D4h) -- (H2-D4h) -- (H3-D4h) -- (H4-D4h) -- (H1-D4h) -- cycle;
  \node[anchor=north, align=center] (D4h-label) at ($(D4h) + (0, -1\pathstructsize)$) {$k_1 = 1$\\ $\mathcal{D}_{4h}$};
  %% Constraining elements
  \draw[DeepPink4, shorten <=-1.5pt, shorten >=-1.5pt] ($(D4h) + (-0.52917\pathstructsize,0)$) -- ($(D4h) + (0.52917\pathstructsize,0)$) node [scale=0.60, anchor=south west, DeepPink4, inner sep=2.5pt] {$\hat{\sigma}^{xz}$};
  \node[draw=FireBrick, shape=circle, fill=red, scale=0.15] (iD4h) at (D4h) {};
  \node[scale=0.60, anchor=south west, red, inner sep=2.5pt] (iD4hlabel) at (iD4h) {$\hat{i}$};
  % D2h.rectangle.post
  \coordinate (recpost) at (3, 0);
  \node[draw, shape=circle, fill=black, scale=0.3, label={[inner sep=1.5pt, scale=0.7]left:$1$}] (H1-post) at ($(recpost) + (-0.79376\pathstructsize,0.52917\pathstructsize)$) {};
  \node[draw, shape=circle, fill=black, scale=0.3, label={[inner sep=1.5pt, scale=0.7]right:$2$}] (H2-post) at ($(recpost) + (0.79376\pathstructsize,0.52917\pathstructsize)$) {};
  \node[draw, shape=circle, fill=black, scale=0.3, label={[inner sep=1.5pt, scale=0.7]right:$3$}] (H3-post) at ($(recpost) + (0.79376\pathstructsize,-0.52917\pathstructsize)$) {};
  \node[draw, shape=circle, fill=black, scale=0.3, label={[inner sep=1.5pt, scale=0.7]left:$4$}] (H4-post) at ($(recpost) + (-0.79376\pathstructsize,-0.52917\pathstructsize)$) {};
  \draw (H1-post) -- (H2-post) -- (H3-post) -- (H4-post) -- (H1-post) -- cycle;
  \node[anchor=north, align=center] (recpost-label) at ($(recpost) + (0, -1\pathstructsize)$) {$k_1 > 1$\\ $\mathcal{D}_{2h}$};
  %% Constraining elements
  \draw[DeepPink4, shorten <=-1.5pt, shorten >=-1.5pt] ($(recpost) + (-0.79376\pathstructsize,0)$) -- ($(recpost) + (0.79376\pathstructsize,0)$) node [scale=0.60, anchor=south west, DeepPink4, inner sep=2.5pt] {$\hat{\sigma}^{xz}$};
  \node[draw=FireBrick, shape=circle, fill=red, scale=0.15] (irecpost) at (recpost) {};
  \node[scale=0.60, anchor=south west, red, inner sep=2.5pt] (irecpostlabel) at (irecpost) {$\hat{i}$};
  % Arrows
  \draw[->] ($(recpre)!0.35!(D4h)$) -- ($(recpre)!0.65!(D4h)$);
  \draw[->] ($(D4h)!0.35!(recpost)$) -- ($(D4h)!0.65!(recpost)$);
\end{tikzpicture}

==> h4model-impositionofconstraints/tikz/D2h.rec.i.coeffs.tikz.tex <==
\begin{tikzpicture}
  \coordinate (a) at (-2\constrainingsize,0);
  \coordinate (H1a) at ($(a) + (-0.7\constrainingsize,0.35\constrainingsize)$);
  \coordinate (H2a) at ($(a) + (+0.7\constrainingsize,0.35\constrainingsize)$);
  \coordinate (H3a) at ($(a) + (+0.7\constrainingsize,-0.35\constrainingsize)$);
  \coordinate (H4a) at ($(a) + (-0.7\constrainingsize,-0.35\constrainingsize)$);
  \node[scale=0.7] at ($(a) + (0,-0.7\constrainingsize)$) {$\alpha$};
  \draw (H1a) -- (H2a);
  \draw (H1a) -- (H4a);
  \draw (H2a) -- (H3a);
  \draw (H3a) -- (H4a);
  \node[draw, shape=circle, fill=gray, scale=0.9] at (H1a) {};
  \node[draw, shape=circle, fill=gray, scale=0.7] at (H2a) {};
  \node[draw, densely dotted, shape=circle, fill=white, scale=0.8] at (H3a) {};
  \node[draw, densely dotted, shape=circle, fill=white, scale=0.8]  at (H4a) {};
  \node[scale=0.7, anchor=east] at ($(H1a) + (-0.2\constrainingsize,0)$) {$G_1^{\alpha1,\cdot}$};
  \node[scale=0.7, anchor=west] at ($(H2a) + (0.2\constrainingsize,0)$) {$G_1^{\alpha2,\cdot}$};
  \node[scale=0.7, anchor=west] at ($(H3a) + (0.2\constrainingsize,0)$) {$xG_1^{\alpha1,\cdot}$};
  \node[scale=0.7, anchor=east] at ($(H4a) + (-0.2\constrainingsize,0)$) {$xG_1^{\alpha2,\cdot}$};

  \coordinate (b) at (+2.7\constrainingsize,0);
  \coordinate (H1b) at ($(b) + (-0.7\constrainingsize,0.35\constrainingsize)$);
  \coordinate (H2b) at ($(b) + (+0.7\constrainingsize,0.35\constrainingsize)$);
  \coordinate (H3b) at ($(b) + (+0.7\constrainingsize,-0.35\constrainingsize)$);
  \coordinate (H4b) at ($(b) + (-0.7\constrainingsize,-0.35\constrainingsize)$);
  \node[scale=0.7] at ($(b) + (0,-0.7\constrainingsize)$) {$\beta$};
  \draw (H1b) -- (H2b);
  \draw (H1b) -- (H4b);
  \draw (H2b) -- (H3b);
  \draw (H3b) -- (H4b);
  \node[draw, shape=circle, fill=gray, scale=0.9] at (H1b) {};
  \node[draw, shape=circle, fill=gray, scale=0.7] at (H2b) {};
  \node[draw, densely dotted, shape=circle, fill=white, scale=0.8] at (H3b) {};
  \node[draw, densely dotted, shape=circle, fill=white, scale=0.8]  at (H4b) {};
  \node[scale=0.7, anchor=east] at ($(H1b) + (-0.2\constrainingsize,0)$) {$G_2^{\beta1,\cdot}$};
  \node[scale=0.7, anchor=west] at ($(H2b) + (0.2\constrainingsize,0)$) {$G_2^{\beta2,\cdot}$};
  \node[scale=0.7, anchor=west] at ($(H3b) + (0.2\constrainingsize,0)$) {$yG_2^{\beta1,\cdot}$};
  \node[scale=0.7, anchor=east] at ($(H4b) + (-0.2\constrainingsize,0)$) {$yG_2^{\beta2,\cdot}$};

  % Constraining element
  \node[draw=FireBrick, shape=circle, fill=red, scale=0.25] (ia) at (a) {};
  \node[draw=FireBrick, shape=circle, fill=red, scale=0.25] (ib) at (b) {};
\end{tikzpicture}

==> h4model-impositionofconstraints/tikz/D2h.rec.sigma.coeffs.tikz.tex <==
\begin{tikzpicture}
  \coordinate (a) at (-2\constrainingsize,0);
  \coordinate (H1a) at ($(a) + (-0.7\constrainingsize,0.35\constrainingsize)$);
  \coordinate (H2a) at ($(a) + (+0.7\constrainingsize,0.35\constrainingsize)$);
  \coordinate (H3a) at ($(a) + (+0.7\constrainingsize,-0.35\constrainingsize)$);
  \coordinate (H4a) at ($(a) + (-0.7\constrainingsize,-0.35\constrainingsize)$);
  \node[scale=0.7] at ($(a) + (0,-0.7\constrainingsize)$) {$\alpha$};
  \draw (H1a) -- (H2a);
  \draw (H1a) -- (H4a);
  \draw (H2a) -- (H3a);
  \draw (H3a) -- (H4a);
  \node[draw, shape=circle, fill=gray, scale=0.9] at (H1a) {};
  \node[draw, shape=circle, fill=gray, scale=0.7] at (H2a) {};
  \node[draw, densely dotted, shape=circle, fill=white, scale=0.8] at (H3a) {};
  \node[draw, densely dotted, shape=circle, fill=white, scale=0.8]  at (H4a) {};
  \node[scale=0.7, anchor=east] at ($(H1a) + (-0.2\constrainingsize,0)$) {$G_1^{\alpha1,\cdot}$};
  \node[scale=0.7, anchor=west] at ($(H2a) + (0.2\constrainingsize,0)$) {$G_1^{\alpha2,\cdot}$};
  \node[scale=0.7, anchor=west] at ($(H3a) + (0.2\constrainingsize,0)$) {$xG_1^{\alpha2,\cdot}$};
  \node[scale=0.7, anchor=east] at ($(H4a) + (-0.2\constrainingsize,0)$) {$xG_1^{\alpha1,\cdot}$};

  \coordinate (b) at (+2.7\constrainingsize,0);
  \coordinate (H1b) at ($(b) + (-0.7\constrainingsize,0.35\constrainingsize)$);
  \coordinate (H2b) at ($(b) + (+0.7\constrainingsize,0.35\constrainingsize)$);
  \coordinate (H3b) at ($(b) + (+0.7\constrainingsize,-0.35\constrainingsize)$);
  \coordinate (H4b) at ($(b) + (-0.7\constrainingsize,-0.35\constrainingsize)$);
  \node[scale=0.7] at ($(b) + (0, -0.7\constrainingsize)$) {$\beta$};
  \draw (H1b) -- (H2b);
  \draw (H1b) -- (H4b);
  \draw (H2b) -- (H3b);
  \draw (H3b) -- (H4b);
  \node[draw, shape=circle, fill=gray, scale=0.9] at (H1b) {};
  \node[draw, shape=circle, fill=gray, scale=0.7] at (H2b) {};
  \node[draw, densely dotted, shape=circle, fill=white, scale=0.8] at (H3b) {};
  \node[draw, densely dotted, shape=circle, fill=white, scale=0.8]  at (H4b) {};
  \node[scale=0.7, anchor=east] at ($(H1b) + (-0.2\constrainingsize,0)$) {$G_2^{\beta1,\cdot}$};
  \node[scale=0.7, anchor=west] at ($(H2b) + (0.2\constrainingsize,0)$) {$G_2^{\beta2,\cdot}$};
  \node[scale=0.7, anchor=west] at ($(H3b) + (0.2\constrainingsize,0)$) {$yG_2^{\beta2,\cdot}$};
  \node[scale=0.7, anchor=east] at ($(H4b) + (-0.2\constrainingsize,0)$) {$yG_2^{\beta1,\cdot}$};

  % Constraining element
  \draw[DeepPink4, thick] ($(a) + (-0.8\constrainingsize,0)$) -- ($(a) + (0.8\constrainingsize,0)$);
  \draw[DeepPink4, thick] ($(b) + (-0.8\constrainingsize,0)$) -- ($(b) + (0.8\constrainingsize,0)$);
\end{tikzpicture}

==> h4model-impositionofconstraints/tikz/D2h.rec.tikz.tex <==
% !TeX root = ../../spatialsymreality.tex
\begin{tikzpicture}
  \coordinate (orb) at (0, 0);
  \node[draw, shape=circle, fill=black, scale=0.3] (H1) at ($(orb) + (-0.79376\modelsize,0.52917\modelsize)$) {};
  \node[draw, shape=circle, fill=black, scale=0.3] (H2) at ($(orb) + (0.79376\modelsize,0.52917\modelsize)$) {};
  \node[draw, shape=circle, fill=black, scale=0.3] (H3) at ($(orb) + (0.79376\modelsize,-0.52917\modelsize)$) {};
  \node[draw, shape=circle, fill=black, scale=0.3] (H4) at ($(orb) + (-0.79376\modelsize,-0.52917\modelsize)$) {};
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
\end{tikzpicture}

==> h4model-impositionofconstraints/tikz/D2h.rho-D4h-D2h.rho.tikz.tex <==
% !TeX root = ../../spatialsymreality.tex
\begin{tikzpicture}[show background rectangle]
  % D2h.rhombus.pre
  \coordinate (rhopre) at (-3, 0);
  \node[draw, shape=circle, fill=gray, scale=0.3, label={[inner sep=1.5pt, scale=0.7]left:$1$}] (H1-pre) at ($(rhopre) + (-0.90336\size,0.37418\size)$) {};
  \node[draw, shape=circle, fill=black, scale=0.3, label={[inner sep=2.5pt, scale=0.7]right:$2$}] (H2-pre) at ($(rhopre) + (0.15499\size,0.37418\size)$) {};
  \node[draw, shape=circle, fill=gray, scale=0.3, label={[inner sep=1.5pt, scale=0.7]right:$3$}] (H3-pre) at ($(rhopre) + (0.90336\size,-0.37418\size)$) {};
  \node[draw, shape=circle, fill=black, scale=0.3, label={[inner sep=2.5pt, scale=0.7]left:$4$}] (H4-pre) at ($(rhopre) + (-0.15499\size,-0.37418\size)$) {};
  \draw (H1-pre) -- (H2-pre) node[midway, above, scale=0.8] {$a$} -- (H3-pre) -- (H4-pre) -- (H1-pre) -- cycle;
  \node[anchor=north, align=center] (rhopre-label) at ($(rhopre) + (0, -1\size)$) {$k < 1$\\ $\symcal{D}_{2h}$};
  % pre-angle
  \draw ($(H3-pre) - (0.3\size,0)$) arc [start angle=180, end angle=135.000, radius=0.3\size];
  \node[inner sep=1pt, scale=0.6, anchor=east] (kpi2) at ($(H3-pre) + (-0.3\size,0.2\size)$) {$k\pi/2$};
  % D4h
  \coordinate (D4h) at (0, 0);
  \node[draw, shape=circle, fill=black, scale=0.3, label={[inner sep=1.5pt, scale=0.7]left:$1$}] (H1-D4h) at ($(D4h) + (-0.52917\size,0.52917\size)$) {};
  \node[draw, shape=circle, fill=black, scale=0.3, label={[inner sep=1.5pt, scale=0.7]right:$2$}] (H2-D4h) at ($(D4h) + (0.52917\size,0.52917\size)$) {};
  \node[draw, shape=circle, fill=black, scale=0.3, label={[inner sep=1.5pt, scale=0.7]right:$3$}] (H3-D4h) at ($(D4h) + (0.52917\size,-0.52917\size)$) {};
  \node[draw, shape=circle, fill=black, scale=0.3, label={[inner sep=1.5pt, scale=0.7]left:$4$}] (H4-D4h) at ($(D4h) + (-0.52917\size,-0.52917\size)$) {};
  \draw (H1-D4h) -- (H2-D4h) -- (H3-D4h) -- (H4-D4h) -- (H1-D4h) -- cycle;
  \node[anchor=north, align=center] (D4h-label) at ($(D4h) + (0, -1\size)$) {$k = 1$\\ $\symcal{D}_{4h}$};
  % D2h.rhombus.post
  \coordinate (rhopost) at (3, 0);
  \node[draw, shape=circle, fill=gray, scale=0.3, label={[inner sep=2.5pt, scale=0.7]left:$1$}] (H1-post) at ($(rhopost) + (-0.15499\size,0.37418\size)$) {};
  \node[draw, shape=circle, fill=black, scale=0.3, label={[inner sep=1.5pt, scale=0.7]right:$2$}] (H2-post) at ($(rhopost) + (0.90336\size,0.37418\size)$) {};
  \node[draw, shape=circle, fill=gray, scale=0.3, label={[inner sep=2.5pt, scale=0.7]right:$3$}] (H3-post) at ($(rhopost) + (0.15499\size,-0.37418\size)$) {};
  \node[draw, shape=circle, fill=black, scale=0.3, label={[inner sep=1.5pt, scale=0.7]left:$4$}] (H4-post) at ($(rhopost) + (-0.90336\size,-0.37418\size)$) {};
  \draw (H1-post) -- (H2-post) -- (H3-post) -- (H4-post) -- (H1-post) -- cycle;
  \node[anchor=north, align=center] (rhopost-label) at ($(rhopost) + (0, -1\size)$) {$k > 1$\\ $\symcal{D}_{2h}$};
  % Arrows
  \draw[->] ($(rhopre)!0.35!(D4h)$) -- ($(rhopre)!0.65!(D4h)$);
  \draw[->] ($(D4h)!0.35!(rhopost)$) -- ($(D4h)!0.65!(rhopost)$);
\end{tikzpicture}

==> h4model-impositionofconstraints/tikz/D2h.rho.tikz.tex <==
% !TeX root = ../../spatialsymreality.tex
\begin{tikzpicture}
  \coordinate (orb) at (0, 0);
  \node[draw, shape=circle, fill=gray, scale=0.3] (H1) at ($(orb) + (-0.90336\size,0.37418\size)$) {};
  \node[draw, shape=circle, fill=black, scale=0.3] (H2) at ($(orb) + (0.15499\size,0.37418\size)$) {};
  \node[draw, shape=circle, fill=gray, scale=0.3] (H3) at ($(orb) + (0.90336\size,-0.37418\size)$) {};
  \node[draw, shape=circle, fill=black, scale=0.3] (H4) at ($(orb) + (-0.15499\size,-0.37418\size)$) {};
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
\end{tikzpicture}

==> h4model-impositionofconstraints/tikz/D4h-D2-Td-D2-D4h.tikz.tex <==
% !TeX root = ../../spatialsymreality.tex
\begin{tikzpicture}[show background rectangle]
  % D4h-normal
  \coordinate (D4hnormal) at (-6, 0);
  \node[draw, shape=circle, fill=black, scale=0.3, label={[inner sep=1.5pt, scale=0.7]left:$1$}] (H1-D4h) at ($(D4hnormal) + (-0.52917\pathstructsize,0.52917\pathstructsize)$) {};
  \node[draw, shape=circle, fill=black, scale=0.3, label={[inner sep=1.5pt, scale=0.7]right:$2$}] (H2-D4h) at ($(D4hnormal) + (0.52917\pathstructsize,0.52917\pathstructsize)$) {};
  \node[draw, shape=circle, fill=black, scale=0.3, label={[inner sep=1.5pt, scale=0.7]right:$3$}] (H3-D4h) at ($(D4hnormal) + (0.52917\pathstructsize,-0.52917\pathstructsize)$) {};
  \node[draw, shape=circle, fill=black, scale=0.3, label={[inner sep=1.5pt, scale=0.7]left:$4$}] (H4-D4h) at ($(D4hnormal) + (-0.52917\pathstructsize,-0.52917\pathstructsize)$) {};
  \draw (H1-D4h) -- (H2-D4h) -- (H3-D4h) -- (H4-D4h) -- (H1-D4h) -- cycle;
  \node[anchor=north, align=center] (D4h-label) at ($(D4hnormal) + (0, -1\pathstructsize)$) {$k_2 = 0$\\ $\mathcal{D}_{4h}$ (normal)};
  %% Constraining element
  \node[draw=DarkGreen, shape=circle, fill=SpringGreen4, scale=0.15] (CclubD4hnormal) at (D4hnormal) {};
  \draw[DarkGreen, arrows={->[scale=0.5]}, very thin] ($(D4hnormal) + (0, 2.5pt)$) arc[start angle=90, delta angle=-170, radius=2.5pt];
  \node[scale=0.50, anchor=south east, SpringGreen4, inner sep=2.5pt] (irecprelabel) at (CclubD4hnormal) {$\hat{C}_2^{\clubsuit}$};
  % D2a
  \coordinate (D2a) at (-3, 0);
  \node[draw, shape=circle, fill=black, scale=0.3, label={[inner sep=1.5pt, scale=0.7]left:$1$}] (H1-D2a) at ($(D2a) + (-0.35856\pathstructsize,0.60628\pathstructsize)$) {};
  \node[draw, shape=circle, fill=black, scale=0.3, label={[inner sep=1.5pt, scale=0.7]right:$2$}] (H2-D2a) at ($(D2a) + (0.35856\pathstructsize,0.32808\pathstructsize)$) {};
  \node[draw, shape=circle, fill=black, scale=0.3, label={[inner sep=1.5pt, scale=0.7]right:$3$}] (H3-D2a) at ($(D2a) + (0.52917\pathstructsize,-0.46718\pathstructsize)$) {};
  \node[draw, shape=circle, fill=black, scale=0.3, label={[inner sep=1.5pt, scale=0.7]left:$4$}] (H4-D2a) at ($(D2a) + (-0.52917\pathstructsize,-0.46718\pathstructsize)$) {};
  \draw (H1-D2a) -- (H2-D2a) -- (H3-D2a) -- (H4-D2a) node[midway, below, inner sep=4pt, scale=0.8] {$a$} -- (H1-D2a) -- cycle;
  \draw[gray, very thin] (H1-D2a) -- (H3-D2a);
  %% Constraining element
  \draw[SpringGreen4] ($(H1-D2a)!0.50!(H3-D2a)$) -- ($(H2-D2a)!0.50!(H4-D2a)$) node [scale=0.50, anchor=south east, SpringGreen4, inner sep=0pt] {$\hat{C}_2^{\clubsuit}$};
  %% End of constraining element
  \draw (H2-D2a) -- (H4-D2a);
  % Parameters
  \draw[densely dotted] ($(H1-D2a)!0.5!(H2-D2a)$) -- ($(H3-D2a)!0.5!(H4-D2a)$) node [midway, right, yshift=-0.25\pathstructsize, inner sep=2pt, scale=0.7] {$d$};
  \draw[densely dotted] ($(H1-D2a)!0.5!(H2-D2a)$) -- ($(H1-D2a)!0.5!(H2-D2a) + (0.25\pathstructsize,0)$);
  \node[inner sep=1pt, scale=0.7, anchor=west] (theta) at ($(H1-D2a)!0.5!(H2-D2a) + (0,0.3\pathstructsize)$) {$\theta = k_2\pi/2$};
  \draw[very thin, gray] ($(H1-D2a)!0.5!(H2-D2a) + (0.2\pathstructsize,-0.05\pathstructsize)$) .. controls ($(H1-D2a)!0.5!(H2-D2a) + (-0.1\pathstructsize,0.2\pathstructsize)$) .. (theta.west);
  \node[anchor=north, align=center] (D2a-label) at ($(D2a) + (0, -1\pathstructsize)$) {$0 < k_2 < 1$\\ $\mathcal{D}_{2}$};
  % Td
  \coordinate (Td) at (0, 0);
  \node[draw, shape=circle, fill=black, scale=0.3, label={[inner sep=1.5pt, scale=0.7]left:$1$}] (H1-Td) at ($(Td) + (0.11833\pathstructsize,0.61084\pathstructsize)$) {};
  \node[draw, shape=circle, fill=black, scale=0.3, label={[inner sep=2.5pt, scale=0.7, yshift=0.05\pathstructsize]right:$2$}] (H2-Td) at ($(Td) + (-0.11833\pathstructsize,0.13753\pathstructsize)$) {};
  \node[draw, shape=circle, fill=black, scale=0.3, label={[inner sep=1.5pt, scale=0.7]right:$3$}] (H3-Td) at ($(Td) + (0.52917\pathstructsize,-0.37418\pathstructsize)$) {};
  \node[draw, shape=circle, fill=black, scale=0.3, label={[inner sep=1.5pt, scale=0.7]left:$4$}] (H4-Td) at ($(Td) + (-0.52917\pathstructsize,-0.37418\pathstructsize)$) {};
  %% Constraining element
  \draw[SpringGreen4] ($(H1-Td)!0.50!(H3-Td)$) -- ($(H2-Td)!0.50!(H4-Td)$) node [scale=0.50, anchor=south east, SpringGreen4, inner sep=2pt] {$\hat{C}_2^{\clubsuit}$};
  %% End of constraining element
  \draw (H1-Td) -- (H2-Td) -- (H3-Td) -- (H4-Td) -- (H1-Td) -- cycle;
  \draw (H1-Td) -- (H3-Td);
  \draw (H2-Td) -- (H4-Td);
  \node[anchor=north, align=center] (Td-label) at ($(Td) + (0, -1\pathstructsize)$) {$k_2 = 1$\\ $\mathcal{T}_d$};
  % D2b
  \coordinate (D2b) at (3, 0);
  \node[draw, shape=circle, fill=black, scale=0.3, label={[inner sep=1.5pt, scale=0.7]right:$1$}] (H1-D2b) at ($(D2b) + (0.45785\pathstructsize,0.61902\pathstructsize)$) {};
  \node[draw, shape=circle, fill=black, scale=0.3, label={[inner sep=1.5pt, scale=0.7]left:$2$}] (H2-D2b) at ($(D2b) + (-0.45785\pathstructsize,0.28434\pathstructsize)$) {};
  \node[draw, shape=circle, fill=black, scale=0.3, label={[inner sep=1.5pt, scale=0.7]right:$3$}] (H3-D2b) at ($(D2b) + (0.52917\pathstructsize,-0.45168\pathstructsize)$) {};
  \node[draw, shape=circle, fill=black, scale=0.3, label={[inner sep=1.5pt, scale=0.7]left:$4$}] (H4-D2b) at ($(D2b) + (-0.52917\pathstructsize,-0.45168\pathstructsize)$) {};
  \draw[gray, very thin] (H1-D2b) -- (H4-D2b);
  %% Constraining element
  \draw[SpringGreen4] ($(H1-D2b)!0.50!(H3-D2b)$) -- ($(H2-D2b)!0.50!(H4-D2b)$) node [scale=0.50, anchor=east, SpringGreen4, inner sep=2pt] {$\hat{C}_2^{\clubsuit}$};
  %% End of constraining element
  \draw (H1-D2b) -- (H2-D2b) -- (H3-D2b) -- (H1-D2b) -- cycle;
  \draw (H1-D2b) -- (H3-D2b);
  \draw (H3-D2b) -- (H4-D2b);
  \draw (H2-D2b) -- (H4-D2b);
  \node[anchor=north, align=center] (D2b-label) at ($(D2b) + (0, -1\pathstructsize)$) {$1 < k_2 < 2$\\ $\mathcal{D}_{2}$};
  % D4h-twisted
  \coordinate (D4htwisted) at (6, 0);
  \node[draw, shape=circle, fill=black, scale=0.3, label={[inner sep=1.5pt, scale=0.7]right:$1$}] (H1-D4h) at ($(D4htwisted) + (0.52917\pathstructsize,0.52917\pathstructsize)$) {};
  \node[draw, shape=circle, fill=black, scale=0.3, label={[inner sep=1.5pt, scale=0.7]left:$2$}] (H2-D4h) at ($(D4htwisted) + (-0.52917\pathstructsize,0.52917\pathstructsize)$) {};
  \node[draw, shape=circle, fill=black, scale=0.3, label={[inner sep=1.5pt, scale=0.7]right:$3$}] (H3-D4h) at ($(D4htwisted) + (0.52917\pathstructsize,-0.52917\pathstructsize)$) {};
  \node[draw, shape=circle, fill=black, scale=0.3, label={[inner sep=1.5pt, scale=0.7]left:$4$}] (H4-D4h) at ($(D4htwisted) + (-0.52917\pathstructsize,-0.52917\pathstructsize)$) {};
  \draw (H2-D4h) -- (H1-D4h) -- (H3-D4h) -- (H4-D4h) -- (H2-D4h) -- cycle;
  \node[anchor=north, align=center] (D4h-label) at ($(D4htwisted) + (0, -1\pathstructsize)$) {$k_2 = 2$\\ $\mathcal{D}_{4h}$ (twisted)};
  %% Constraining element
  \draw[SpringGreen4] ($(H1-D4h)!0.50!(H3-D4h)$) -- ($(H2-D4h)!0.50!(H4-D4h)$) node [scale=0.50, anchor=east, SpringGreen4, inner sep=2pt] {$\hat{C}_2^{\clubsuit}$};
  %% End of constraining element
  % Arrows
  \draw[->] ($(D4hnormal)!0.35!(D2a)$) -- ($(D4hnormal)!0.65!(D2a)$);
  \draw[->] ($(D2a)!0.35!(Td)$) -- ($(D2a)!0.65!(Td)$);
  \draw[->] ($(Td)!0.35!(D2b)$) -- ($(Td)!0.65!(D2b)$);
  \draw[->] ($(D2b)!0.35!(D4htwisted)$) -- ($(D2b)!0.65!(D4htwisted)$);
  % d
  \node[anchor=north, align=center, scale=0.7] (d-eqn) at ($(Td-label.south) + (0, -0.05\pathstructsize)$) {$d = (a/2)(1-1/\sqrt{2})\cos(2\theta) + (a/2)(1+1/\sqrt{2})$};
\end{tikzpicture}

==> h4model-impositionofconstraints/tikz/D4h.tikz.tex <==
% !TeX root = ../../spatialsymreality.tex
\begin{tikzpicture}
  \coordinate (orb) at (0, 0);
  \node[draw, shape=circle, fill=black, scale=0.3] (H1) at ($(orb) + (-0.52917\modelsize,0.52917\modelsize)$) {};
  \node[draw, shape=circle, fill=black, scale=0.3] (H2) at ($(orb) + (0.52917\modelsize,0.52917\modelsize)$) {};
  \node[draw, shape=circle, fill=black, scale=0.3] (H3) at ($(orb) + (0.52917\modelsize,-0.52917\modelsize)$) {};
  \node[draw, shape=circle, fill=black, scale=0.3] (H4) at ($(orb) + (-0.52917\modelsize,-0.52917\modelsize)$) {};
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
\end{tikzpicture}

==> h4model-impositionofconstraints/tikz/Td.tikz.tex <==
\ % !TeX root = ../../spatialsymreality.tex
\begin{tikzpicture}[baseline]
  \coordinate (orb) at (0, 0);
  \node[draw, shape=circle, fill=black, scale=0.3] (H1) at ($(orb) + (0.11833\modelsize,0.61084\modelsize)$) {};
  \node[draw, shape=circle, fill=black, scale=0.3] (H2) at ($(orb) + (-0.11833\modelsize,0.13753\modelsize)$) {};
  \node[draw, shape=circle, fill=black, scale=0.3] (H3) at ($(orb) + (0.52917\modelsize,-0.37418\modelsize)$) {};
  \node[draw, shape=circle, fill=black, scale=0.3] (H4) at ($(orb) + (-0.52917\modelsize,-0.37418\modelsize)$) {};
  \draw (H1) -- (H4);
  \draw (H2) -- (H3) -- (H4) -- (H2) -- cycle;
  \draw (H1) -- (H2) -- (H3) -- (H1) -- cycle;
\end{tikzpicture}

==> h4model-impositionofconstraints/tikz/paths0-axes.tikz.tex <==
% !TeX root = ../spatialsymreality.tex
\begin{tikzpicture}
  \begin{scope}[canvas is xz plane at y=0]
    % ===============
    % Coordinate axes
    % ===============
    % Td axis
    \draw[very thick] (-2,0) -- (2,0) node[anchor=north, pos=0.18] {$\mathcal{D}_{2}$} node[anchor=north, pos=0.88] {$k_2 (\mathrm{B})$};
    \node[circle, fill=black, draw=black, inner sep=1.9pt] at (2,0) {};
    \node[circle, fill=black, draw=black, inner sep=1.9pt] at (-2,0) {};
    \node[anchor=west, inner sep=7pt] at (2,0) {$\mathcal{T}_{d}$};
    \node[anchor=east, inner sep=7pt] at (-2,0) {$\mathcal{T}_{d}$};
    % D2h axis
    \draw[very thick] (0,-3.5) -- (0,4) node[anchor=west, inner sep=7pt, pos=0.9] {$\mathcal{D}_{2h}$} node[anchor=north west, pos=0.1] {$k_1 (\mathrm{A})$};
    % D4h origin
    \node[circle, fill=gray, draw=black, inner sep=1.9pt] at (0,0) {};
    \node[anchor=north west] at (0,0) {$\mathcal{D}_{4h}$};
  \end{scope}
\end{tikzpicture}

==> h4model-impositionofconstraints/tikz/paths1-pathwaya.tikz.tex <==
% !TeX root = ../spatialsymreality.tex
\begin{tikzpicture}
  \begin{scope}[canvas is xz plane at y=0]
    % ===============
    % Coordinate axes
    % ===============
    % Td axis
    \draw[very thick] (-2,0) -- (2,0) node[anchor=north, pos=0.18] {$\mathcal{D}_{2}$} node[anchor=north, pos=0.88] {$k_2 (\mathrm{B})$};
    \node[circle, fill=black, draw=black, inner sep=1.9pt] at (2,0) {};
    \node[circle, fill=black, draw=black, inner sep=1.9pt] at (-2,0) {};
    \node[anchor=west, inner sep=7pt] at (2,0) {$\mathcal{T}_{d}$};
    \node[anchor=east, inner sep=7pt] at (-2,0) {$\mathcal{T}_{d}$};
    % D2h axis
    \draw[very thick] (0,-3.5) -- (0,4) node[anchor=west, inner sep=7pt, pos=0.9] {$\mathcal{D}_{2h}$} node[anchor=north west, pos=0.1] {$k_1 (\mathrm{A})$};
  \end{scope}
  \begin{scope}[canvas is yz plane at x=0]
    % ===============
    % Coordinate axes
    % ===============
    % Extrinsic constraints
    \draw[very thick] (0,0) -- (5,0) node[anchor=south, inner sep=7pt, at end] {Extrinsic constraints};
    % D4h origin
    \node[circle, fill=gray, draw=black, inner sep=1.9pt] at (0,0) {};
    \node[anchor=north west] at (0,0) {$\mathcal{D}_{4h}$};
    % =========
    % Pathway a
    % =========
    % [i]
    \draw[thick, red] (2,-3.5) -- (2,4) node[anchor=west, inner sep=5pt, at start, scale=0.8] {$[\hat{i}]'_{xy}$};
    % [sigma]
    \draw[thick, blue] (3,-3.5) -- (3,4) node[anchor=west, inner sep=5pt, at start, scale=0.8] {$[\hat{\sigma}]'_{xy}$};
    % ==============
    % Special points
    % ==============
    \node[circle, fill=gray, draw=black, inner sep=1.4pt] at (2,0) {};
    \node[circle, fill=gray, draw=black, inner sep=1.4pt] at (3,0) {};
  \end{scope}
\end{tikzpicture}

==> h4model-impositionofconstraints/tikz/paths2-all.tikz.tex <==
% !TeX root = ../spatialsymreality.tex
\begin{tikzpicture}
  \begin{scope}[canvas is xz plane at y=0]
    % ===============
    % Coordinate axes
    % ===============
    % Td axis
    \draw[very thick] (-2,0) -- (2,0) node[anchor=north, pos=0.18] {$\mathcal{D}_{2}$} node[anchor=north, pos=0.88] {$k_2 (\mathrm{B})$};
    \node[circle, fill=black, draw=black, inner sep=1.9pt] at (2,0) {};
    \node[circle, fill=black, draw=black, inner sep=1.9pt] at (-2,0) {};
    \node[anchor=west, inner sep=7pt] at (2,0) {$\mathcal{T}_{d}$};
    \node[anchor=east, inner sep=7pt] at (-2,0) {$\mathcal{T}_{d}$};
    % D2h axis
    \draw[very thick] (0,-3.5) -- (0,4) node[anchor=west, inner sep=7pt, pos=0.9] {$\mathcal{D}_{2h}$} node[anchor=north west, pos=0.1] {$k_1 (\mathrm{A})$};
  \end{scope}
  \begin{scope}[canvas is yz plane at x=0]
    % ===============
    % Coordinate axes
    % ===============
    % Extrinsic constraints
    \draw[very thick] (0,0) -- (5,0) node[anchor=south, inner sep=7pt, at end] {Extrinsic constraints};
    % D4h origin
    \node[circle, fill=gray, draw=black, inner sep=1.9pt] at (0,0) {};
    \node[anchor=north west] at (0,0) {$\mathcal{D}_{4h}$};
    % =========
    % Pathway a (back)
    % =========
    % [i]
    \draw[thick, red] (2,-3.5) -- (2,0) node[anchor=west, inner sep=5pt, at start, scale=0.8] {$[\hat{i}]'_{xy}$};
    % [sigma]
    \draw[thick, blue] (3,-3.5) -- (3,0) node[anchor=west, inner sep=5pt, at start, scale=0.8] {$[\hat{\sigma}]'_{xy}$};
  \end{scope}
  \begin{scope}[canvas is xy plane at z=0]
    % =========
    % Pathway b
    % =========
    % [c2z]
    \draw[thick, densely dashed, DarkGreen, fill=Green, fill opacity=0.65] (0,2) arc [start angle=-90, end angle=270, x radius=2, y radius=0.5] node[anchor=south east, inner sep=3pt, pos=0.59, scale=0.8, opacity=1] {$[\hat{C}_2^{\clubsuit}]'_{xy}$};
    % ==============
    % Special points
    % ==============
    \node[circle, fill=black, draw=black, inner sep=1.4pt] at (2,2.5) {};
    \node[circle, fill=black, draw=black, inner sep=1.4pt] at (-2,2.5) {};
  \end{scope}
  \begin{scope}[canvas is yz plane at x=0]
    % =========
    % Pathway a (front)
    % =========
    % [i]
    \draw[thick, red] (2,0) -- (2,4);
    % [sigma]
    \draw[thick, blue] (3,0) -- (3,4);
    % ==============
    % Special points
    % ==============
    \node[circle, fill=gray, draw=black, inner sep=1.4pt] at (2,0) {};
    \node[circle, fill=gray, draw=black, inner sep=1.4pt] at (3,0) {};
  \end{scope}
\end{tikzpicture}

==> h4model-impositionofconstraints/tikz/triad.tikz.tex <==
% !TeX root = ../../spatialsymreality.tex
\begin{tikzpicture}
  \coordinate (triad) at (0,0);
  \draw[-{Kite[]}] (triad) -- ++(0.75\pathstructsize,0) node [inner sep=0, anchor=west, scale=0.75] {$x$};
  \draw[-{Kite[]}] (triad) -- ++(0,0.75\pathstructsize) node [inner sep=0, anchor=south, scale=0.75] {$y$};
  \draw[-{Kite[]}] (triad) -- ++(-0.25,-0.45\pathstructsize) node [inner sep=0, anchor=north east, scale=0.75] {$z$};
\end{tikzpicture}

==> h4model-solutions/tikz/energy/regimeplot.D2h.rec.i.single.all.tikz.tex <==
\ % !TeX root = ../../../spatialsymreality.tex

\pgfplotstableread[col sep=comma]{data/i/regimeplot.D2h.i.gg.single.all.csv}\datagg
\pgfplotstableread[col sep=comma]{data/i/regimeplot.D2h.i.ug.single.all.csv}\dataug
\pgfplotstableread[col sep=comma]{data/i/regimeplot.D2h.i.uu.single.all.csv}\datauu

\begin{tikzpicture}[
  trim axis group left,
  trim axis group right,
]
  \begin{groupplot}[
      % =============
      % Group configs
      % =============
      group style={
        group size=3 by 4,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        ylabels at=edge left,
        vertical sep=0.6cm,
        horizontal sep=0.6cm,
      },
      % =================
      % Groupplot general
      % =================
      width=0.28\textwidth,
      scale only axis,
      cycle list name=coloronly,
      unbounded coords=jump,
      % ===========
      % Axis format
      % ===========
      % -----------
      % Axis scales
      % -----------
      xmin=0.70, xmax=1.30,
      restrict x to domain=0.70:1.30,
      % -----------
      % Axis labels
      % -----------
      label style={font=\footnotesize},
      xlabel={$k_1$},
      xlabel style={align=center, font=\scriptsize},
      ylabel style={yshift=-2ex, font=\scriptsize},
      % -----------
      % Tick labels
      % -----------
      tick label style={font=\tiny},
      x tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
        /tikz/.cd
      },
      every x tick scale label/.style={
        at={(xticklabel* cs:1,2em)},
        anchor=north,
        inner sep=0pt,
      },
      y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
        /tikz/.cd,
        text width=width("$-4.0$"),
        align=right
      },
      every y tick scale label/.style={
        at={(yticklabel* cs:1.03,0.6em)},
        anchor=south east,
        inner sep=0pt,
      },
      % ------------
      % Tick configs
      % ------------
      xtick pos=left,
      xtick align=outside,
      minor x tick num=1,
      xtick distance=0.1,
    ]
    % ============
    % ============
    % Energy plots
    % ============
    % ============
    % ---------
    % High - gg
    % ---------
    \nextgroupplot[
      % ===============
      % Subplot general
      % ===============
      height=.10\textheight,
      align=center,
      % ============
      % Title format
      % ============
      title={$\left\lvert \alpha^g \beta^g \right\rvert$},
      title style={yshift=-1ex, font={\footnotesize}},
      % ===========
      % Axis format
      % ===========
      % -----------
      % Axis scales
      % -----------
      ymin=2.0, ymax=4.0,
      restrict y to domain=2.0:4.0,
      % -----------
      % Axis labels
      % -----------
      % -----------
      % Tick labels
      % -----------
      % ------------
      % Tick configs
      % ------------
      ytick pos=left,
      yticklabel pos=left,
      ytick align=outside,
      minor y tick num=0,
      ytick distance=0.4,
      xtick=\empty,
      % =============
      % Legend format
      % =============
      % ===========
      % Annotations
      % ===========
      after end axis/.code={
        % ============
        % D4h symmetry
        % ============
        \draw[gray, very thin] (axis cs: 1.0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs: 1.0,\pgfkeysvalueof{/pgfplots/ymax});
        % ============
        % Term Symbols
        % ============
        % -----------
        % Solution 2a
        % -----------
        \pgfplotstablegetelem{1080}{E2areal.0}\of{\datagg}
        \draw[very thin, ->] (axis cs:1.100,\pgfplotsretval) -- ++(axis direction cs:0.03,0.3) node[anchor=south west, scale=0.7] {$\prescript{A}{}{A}_{g} \oplus \prescript{B}{}{B}_{1g}$};
      },
    ]
      \foreach \sol in {E1areal, E1breal, E1creal, E1dreal} {
        \addplot+[thick] table[x={k}, y={\sol.0}]{\datagg};
      }
      \foreach \sol in {E2areal, E2apreal} {
        \addplot+[densely dashed, thick] table[x={k}, y={\sol.0}]{\datagg};
      }
      \foreach \sol in {E2breal, E2bpreal} {
        \addplot+[densely dotted, thick] table[x={k}, y={\sol.0}]{\datagg};
      }
    % ---------
    % High - ug
    % ---------
    \nextgroupplot[
      % ===============
      % Subplot general
      % ===============
      height=.10\textheight,
      align=center,
      % ============
      % Title format
      % ============
      title={$\left\lvert \alpha^u \beta^g \right\rvert$},
      title style={yshift=-1ex, font={\footnotesize}},
      % ===========
      % Axis format
      % ===========
      % -----------
      % Axis scales
      % -----------
      ymin=2.0, ymax=4.0,
      restrict y to domain=2.0:4.0,
      % -----------
      % Axis labels
      % -----------
      % -----------
      % Tick labels
      % -----------
      yticklabels={,,},
      % ------------
      % Tick configs
      % ------------
      ytick pos=left,
      yticklabel pos=left,
      ytick align=outside,
      minor y tick num=0,
      ytick distance=0.4,
      xtick=\empty,
      % =============
      % Legend format
      % =============
      % ===========
      % Annotations
      % ===========
      after end axis/.code={
        % ============
        % D4h symmetry
        % ============
        \draw[gray, very thin] (axis cs: 1.0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs: 1.0,\pgfkeysvalueof{/pgfplots/ymax});
      },
    ]
      \foreach \sol in {E1areal, E1breal, E1creal, E1dreal} {
        \addplot+[thick] table[x={k}, y={\sol.0}]{\dataug};
      }
      \foreach \sol in {E2areal, E2apreal} {
        \addplot+[densely dashed, thick] table[x={k}, y={\sol.0}]{\dataug};
      }
      \foreach \sol in {E2breal, E2bpreal} {
        \addplot+[densely dotted, thick] table[x={k}, y={\sol.0}]{\dataug};
      }
    % ---------
    % High - uu
    % ---------
    \nextgroupplot[
      % ===============
      % Subplot general
      % ===============
      height=.10\textheight,
      align=center,
      % ============
      % Title format
      % ============
      title={$\left\lvert \alpha^u \beta^u \right\rvert$},
      title style={yshift=-1ex, font={\footnotesize}},
      % ===========
      % Axis format
      % ===========
      % -----------
      % Axis scales
      % -----------
      ymin=2.0, ymax=4.0,
      restrict y to domain=2.0:4.0,
      % -----------
      % Axis labels
      % -----------
      % -----------
      % Tick labels
      % -----------
      yticklabels={,,},
      % ------------
      % Tick configs
      % ------------
      ytick pos=left,
      yticklabel pos=left,
      ytick align=outside,
      minor y tick num=0,
      ytick distance=0.4,
      xtick=\empty,
      % =============
      % Legend format
      % =============
      % ===========
      % Annotations
      % ===========
      after end axis/.code={
        % ============
        % D4h symmetry
        % ============
        \draw[gray, very thin] (axis cs: 1.0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs: 1.0,\pgfkeysvalueof{/pgfplots/ymax});
      },
    ]
      \foreach \sol in {E1areal, E1breal, E1creal, E1dreal} {
        \addplot+[thick] table[x={k}, y={\sol.0}]{\datauu};
      }
      \foreach \sol in {E2areal, E2apreal} {
        \addplot+[densely dashed, thick] table[x={k}, y={\sol.0}]{\datauu};
      }
      \foreach \sol in {E2breal, E2bpreal} {
        \addplot+[densely dotted, thick] table[x={k}, y={\sol.0}]{\datauu};
      }
    % ---------
    % Main - gg
    % ---------
    \nextgroupplot[
      % ===============
      % Subplot general
      % ===============
      height=.50\textheight,
      align=center,
      yshift=0.010\textheight,
      % ============
      % Title format
      % ============
      % ===========
      % Axis format
      % ===========
      % -----------
      % Axis scales
      % -----------
      ymin=-0.9, ymax=0.9,
      restrict y to domain=-0.9:0.9,
      % -----------
      % Axis labels
      % -----------
      ylabel={Holomorphic energy / $\si{\hartree}$},
      % -----------
      % Tick labels
      % -----------
      % ------------
      % Tick configs
      % ------------
      ytick pos=left,
      yticklabel pos=left,
      ytick align=outside,
      minor y tick num=0,
      ytick distance=0.1,
      xtick=\empty,
      % =============
      % Legend format
      % =============
      % ===========
      % Annotations
      % ===========
      after end axis/.code={
        % ============
        % D4h symmetry
        % ============
        \draw[gray, very thin] (axis cs: 1.0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs: 1.0,\pgfkeysvalueof{/pgfplots/ymax});
        \draw[gray, very thin] (axis cs: \pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},0);
        % ============
        % Term symbols
        % ============
        % -----------
        % Solution 1a
        % -----------
        \pgfplotstablegetelem{1230}{E1areal.0}\of{\datagg}
        \draw[very thin, ->] (axis cs:1.25,\pgfplotsretval) -- ++(axis direction cs:-0.03,-0.05) node[anchor=north, scale=0.7] {$\prescript{A}{}{A}_{g}$};
        % ----------------
        % Solution 1b & 1c
        % ----------------
        \pgfplotstablegetelem{1030}{E1creal.0}\of{\datagg}
        \draw[very thin, ->] (axis cs:1.050,\pgfplotsretval) -- ++(axis direction cs:0.04,0.03) node[anchor=south west, scale=0.7] {$\prescript{A}{}{B}_{1g} \oplus \prescript{B}{}{B}_{1g}$};
        % -----------
        % Solution 1d
        % -----------
        \pgfplotstablegetelem{880}{E1dreal.0}\of{\datagg}
        \draw[very thin, ->] (axis cs:0.900,\pgfplotsretval) -- ++(axis direction cs:0.03,0.05) node[anchor=south, scale=0.7] {$\prescript{A}{}{A}_{g}$};
      },
    ]
      \foreach \sol in {E1areal, E1breal, E1creal, E1dreal} {
        \addplot+[thick] table[x={k}, y={\sol.0}]{\datagg};
      }
      \foreach \sol in {E2areal, E2apreal} {
        \addplot+[densely dashed, thick] table[x={k}, y={\sol.0}]{\datagg};
      }
      \foreach \sol in {E2breal, E2bpreal} {
        \addplot+[densely dotted, thick] table[x={k}, y={\sol.0}]{\datagg};
      }
    % ---------
    % Main - ug
    % ---------
    \nextgroupplot[
      % ===============
      % Subplot general
      % ===============
      height=.50\textheight,
      align=center,
      yshift=0.010\textheight,
      % ============
      % Title format
      % ============
      % ===========
      % Axis format
      % ===========
      % -----------
      % Axis scales
      % -----------
      ymin=-0.9, ymax=0.9,
      restrict y to domain=-0.9:0.9,
      % -----------
      % Axis labels
      % -----------
      % -----------
      % Tick labels
      % -----------
      yticklabels={,,},
      % ------------
      % Tick configs
      % ------------
      ytick pos=left,
      yticklabel pos=left,
      ytick align=outside,
      minor y tick num=0,
      ytick distance=0.1,
      xtick=\empty,
      % =============
      % Legend format
      % =============
      % ===========
      % Annotations
      % ===========
      after end axis/.code={
        % ============
        % D4h symmetry
        % ============
        \draw[gray, very thin] (axis cs: 1.0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs: 1.0,\pgfkeysvalueof{/pgfplots/ymax});
        \draw[gray, very thin] (axis cs: \pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},0);
        % ==================
        % Coalescence points
        % ==================
        % -----------
        % Solution 2a
        % -----------
        \pgfplotstablegetelem{771}{E2areal.0}\of{\dataug}
        \node[circle, fill=green!30!brown, draw=black, inner sep=1.25pt] at (axis cs:0.971,\pgfplotsretval) {};
        \pgfplotstablegetelem{833}{E2areal.0}\of{\dataug}
        \node[circle, fill=green!30!brown, draw=black, inner sep=1.25pt] at (axis cs:1.033,\pgfplotsretval) {};
        % -----------
        % Solution 2b
        % -----------
        \pgfplotstablegetelem{770}{E2breal.0}\of{\dataug}
        \node[circle, fill=IndianRed, draw=black, inner sep=1.25pt] at (axis cs:0.970,\pgfplotsretval) {};
        \pgfplotstablegetelem{834}{E2breal.0}\of{\dataug}
        \node[circle, fill=IndianRed, draw=black, inner sep=1.25pt] at (axis cs:1.034,\pgfplotsretval) {};
        % ============
        % Term symbols
        % ============
        % -----------
        % Solution 1a
        % -----------
        \pgfplotstablegetelem{1050}{E1areal.0}\of{\dataug}
        \draw[very thin, ->] (axis cs:1.250,\pgfplotsretval) -- ++(axis direction cs:-0.03,-0.06) node[anchor=north east, scale=0.7] {$\prescript{A}{}{B}_{2u} \oplus \prescript{B}{}{B}_{2u}$};
        % -----------
        % Solution 1b
        % -----------
        \pgfplotstablegetelem{550}{E1breal.0}\of{\dataug}
        \draw[very thin, ->] (axis cs:0.750,\pgfplotsretval) -- ++(axis direction cs:0.04,0.03) node[anchor=south west, scale=0.7] {$\prescript{A}{}{B}_{3u} \oplus \prescript{B}{}{B}_{3u}$};
        % -----------
        % Solution 1c
        % -----------
        \pgfplotstablegetelem{700}{E1creal.0}\of{\dataug}
        \draw[very thin, ->] (axis cs:0.900,\pgfplotsretval) -- ++(axis direction cs:-0.02,-0.05) node[anchor=north east, scale=0.7] {$\prescript{A}{}{B}_{3u} \oplus \prescript{B}{}{B}_{3u}$};
        % -----------
        % Solution 1d
        % -----------
        \pgfplotstablegetelem{1050}{E1dreal.0}\of{\dataug}
        \draw[very thin, ->] (axis cs:1.250,\pgfplotsretval) -- ++(axis direction cs:-0.03,0.05) node[anchor=south east, scale=0.7] {$\prescript{A}{}{B}_{2u} \oplus \prescript{B}{}{B}_{2u}$};
        % -----------
        % Solution 2a
        % -----------
        \pgfplotstablegetelem{700}{E2areal.0}\of{\dataug}
        \draw[very thin, ->] (axis cs:0.900,\pgfplotsretval) -- ++(axis direction cs:0.02,0) node[anchor=west, scale=0.7] {$\prescript{A}{}{B}_{2u} \oplus \prescript{A}{}{B}_{3u} \oplus \prescript{B}{}{B}_{2u} \oplus \prescript{B}{}{B}_{3u}$};
        % -----------
        % Solution 2b
        % -----------
        \pgfplotstablegetelem{550}{E2breal.0}\of{\dataug}
        \draw[very thin, ->] (axis cs:0.750,\pgfplotsretval) -- ++(axis direction cs:0.04,0) node[anchor=west, scale=0.7] {$\prescript{A}{}{B}_{2u} \oplus \prescript{A}{}{B}_{3u} \oplus \prescript{B}{}{B}_{2u} \oplus \prescript{B}{}{B}_{3u}$};
      },
    ]
      \foreach \sol in {E1areal, E1breal, E1creal, E1dreal} {
        \addplot+[thick] table[x={k}, y={\sol.0}]{\dataug};
      }
      \foreach \sol in {E2areal, E2apreal} {
        \addplot+[densely dashed, thick] table[x={k}, y={\sol.0}]{\dataug};
      }
      \foreach \sol in {E2breal, E2bpreal} {
        \addplot+[densely dotted, thick] table[x={k}, y={\sol.0}]{\dataug};
      }
    % ---------
    % Main - uu
    % ---------
    \nextgroupplot[
      % ===============
      % Subplot general
      % ===============
      height=.50\textheight,
      align=center,
      yshift=0.010\textheight,
      % ============
      % Title format
      % ============
      % ===========
      % Axis format
      % ===========
      % -----------
      % Axis scales
      % -----------
      ymin=-0.9, ymax=0.9,
      restrict y to domain=-0.9:0.9,
      % -----------
      % Axis labels
      % -----------
      % -----------
      % Tick labels
      % -----------
      yticklabels={,,},
      % ------------
      % Tick configs
      % ------------
      ytick pos=left,
      yticklabel pos=left,
      ytick align=outside,
      minor y tick num=0,
      ytick distance=0.1,
      xtick=\empty,
      % =============
      % Legend format
      % =============
      legend to name=savedlegend,
      legend entries={$\Re E_{\mathrm{1a}}$, $\Re E_{\mathrm{1b}}$, $\Re E_{\mathrm{1c}}$, $\Re E_{\mathrm{1d}}$, $\Re E_{\mathrm{2a}}$, $\Re E_{\mathrm{2a}'}$, $\Re E_{\mathrm{2b}}$, $\Re E_{\mathrm{2b}'}$},
      legend cell align=left,
      legend columns=4,
      legend style={font=\footnotesize},
      % ===========
      % Annotations
      % ===========
      after end axis/.code={
        % ============
        % D4h symmetry
        % ============
        \draw[gray, very thin] (axis cs: 1.0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs: 1.0,\pgfkeysvalueof{/pgfplots/ymax});
        \draw[gray, very thin] (axis cs: \pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},0);
        % ==================
        % Coalescence points
        % ==================
        % -----------
        % Solution 2a
        % -----------
        \pgfplotstablegetelem{834}{E2areal.0}\of{\datauu}
        \node[circle, fill=green!30!brown, draw=black, inner sep=1.25pt] at (axis cs:0.854,\pgfplotsretval) {};
        \pgfplotstablegetelem{1208}{E2areal.0}\of{\datauu}
        \node[circle, fill=green!30!brown, draw=black, inner sep=1.25pt] at (axis cs:1.228,\pgfplotsretval) {};
        % -----------
        % Solution 2b
        % -----------
        \pgfplotstablegetelem{791}{E2breal.0}\of{\datauu}
        \node[circle, fill=IndianRed, draw=black, inner sep=1.25pt] at (axis cs:0.811,\pgfplotsretval) {};
        \pgfplotstablegetelem{1267}{E2breal.0}\of{\datauu}
        \node[circle, fill=IndianRed, draw=black, inner sep=1.25pt] at (axis cs:1.287,\pgfplotsretval) {};
        % ============
        % Term symbols
        % ============
        % -----------
        % Solution 1a
        % -----------
        \pgfplotstablegetelem{1080}{E1areal.0}\of{\datauu}
        \draw[very thin, ->] (axis cs:1.100,\pgfplotsretval) -- ++(axis direction cs:0.08,-0.04) node[anchor=north west, scale=0.7] {$\prescript{A}{}{A}_{g}$};
        % ----------------
        % Solution 1b & 1c
        % ----------------
        \pgfplotstablegetelem{1250}{E1creal.0}\of{\datauu}
        \draw[very thin, ->] (axis cs:1.270,\pgfplotsretval) -- ++(axis direction cs:-0.05,0.055) node[anchor=south, scale=0.7] {$\prescript{A}{}{B}_{1g} \oplus \prescript{B}{}{B}_{1g}$};
        % -----------
        % Solution 1d
        % -----------
        \pgfplotstablegetelem{700}{E1dreal.0}\of{\datauu}
        \draw[very thin, ->] (axis cs:0.720,\pgfplotsretval) -- ++(axis direction cs:0.02,0.04) node[anchor=south, scale=0.7] {$\prescript{A}{}{A}_{g}$};
        % -----------
        % Solution 2a
        % -----------
        \pgfplotstablegetelem{700}{E2areal.0}\of{\datauu}
        \draw[very thin, ->] (axis cs:0.720,\pgfplotsretval) -- ++(axis direction cs:0.06,0) node[anchor=west, scale=0.7] {$\prescript{A}{}{A}_{g} \oplus \prescript{B}{}{B}_{1g}$};
        \pgfplotstablegetelem{1030}{E2areal.0}\of{\datauu}
        \draw[very thin, ->] (axis cs:1.050,\pgfplotsretval) -- ++(axis direction cs:0,0.1) node[anchor=south, scale=0.7] {$\prescript{A}{}{A}_{g} \oplus \prescript{A}{}{B}_{1g}$};
        \pgfplotstablegetelem{1280}{E2areal.0}\of{\datauu}
        \draw[very thin, ->] (axis cs:1.300,\pgfplotsretval) -- ++(axis direction cs:-0.02,0.03) node[anchor=south east, scale=0.7] {$\prescript{A}{}{A}_{g} \oplus \prescript{B}{}{B}_{1g}$};
        % -----------
        % Solution 2b
        % -----------
        \pgfplotstablegetelem{700}{E2breal.0}\of{\datauu}
        \draw[very thin, ->] (axis cs:0.720,\pgfplotsretval) -- ++(axis direction cs:0.02,-0.04) node[anchor=north west, scale=0.7] {$\prescript{A}{}{A}_{g} \oplus \prescript{A}{}{B}_{1g}$};
        \pgfplotstablegetelem{950}{E2breal.0}\of{\datauu}
        \draw[very thin, ->] (axis cs:0.970,\pgfplotsretval) -- ++(axis direction cs:-0.045,-0.07) node[anchor=north, scale=0.7] {$\prescript{A}{}{A}_{g} \oplus \prescript{B}{}{B}_{1g}$};
        \pgfplotstablegetelem{1280}{E2breal.0}\of{\datauu}
        \draw[very thin, ->] (axis cs:1.300,\pgfplotsretval) -- ++(axis direction cs:-0.05,-0.05) node[anchor=north east, scale=0.7] {$\prescript{A}{}{A}_{g} \oplus \prescript{A}{}{B}_{1g}$};
      },
    ]
      \foreach \sol in {E1areal, E1breal, E1creal, E1dreal} {
        \addplot+[thick] table[x={k}, y={\sol.0}]{\datauu};
      }
      \foreach \sol in {E2areal, E2apreal} {
        \addplot+[densely dashed, thick] table[x={k}, y={\sol.0}]{\datauu};
      }
      \foreach \sol in {E2breal, E2bpreal} {
        \addplot+[densely dotted, thick] table[x={k}, y={\sol.0}]{\datauu};
      }
    % --------
    % Low - gg
    % --------
    \nextgroupplot[
      % ===============
      % Subplot general
      % ===============
      height=.10\textheight,
      align=center,
      yshift=0.010\textheight,
      % ============
      % Title format
      % ============
      % ===========
      % Axis format
      % ===========
      % -----------
      % Axis scales
      % -----------
      ymin=-4.0, ymax=-2.0,
      restrict y to domain=-4.0:-2.0,
      % -----------
      % Axis labels
      % -----------
      % -----------
      % Tick labels
      % -----------
      % ------------
      % Tick configs
      % ------------
      ytick pos=left,
      yticklabel pos=left,
      ytick align=outside,
      minor y tick num=0,
      ytick distance=0.4,
      % =============
      % Legend format
      % =============
      % ===========
      % Annotations
      % ===========
      after end axis/.code={
        % ============
        % D4h symmetry
        % ============
        \draw[gray, very thin] (axis cs: 1.0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs: 1.0,\pgfkeysvalueof{/pgfplots/ymax});
        % ============
        % Term Symbols
        % ============
        % -----------
        % Solution 2b
        % -----------
        \pgfplotstablegetelem{900}{E2breal.0}\of{\datagg}
        \draw[very thin, ->] (axis cs:0.920,\pgfplotsretval) -- ++(axis direction cs:-0.025,0.2) node[anchor=south east, scale=0.7] {$\prescript{A}{}{A}_{g} \oplus \prescript{A}{}{B}_{1g}$};
      },
    ]
      \foreach \sol in {E1areal, E1breal, E1creal, E1dreal} {
        \addplot+[thick] table[x={k}, y={\sol.0}]{\datagg};
      }
      \foreach \sol in {E2areal, E2apreal} {
        \addplot+[densely dashed, thick] table[x={k}, y={\sol.0}]{\datagg};
      }
      \foreach \sol in {E2breal, E2bpreal} {
        \addplot+[densely dotted, thick] table[x={k}, y={\sol.0}]{\datagg};
      }
    % --------
    % Low - ug
    % --------
    \nextgroupplot[
      % ===============
      % Subplot general
      % ===============
      height=.10\textheight,
      align=center,
      yshift=0.010\textheight,
      % ============
      % Title format
      % ============
      % ===========
      % Axis format
      % ===========
      % -----------
      % Axis scales
      % -----------
      ymin=-4.0, ymax=-2.0,
      restrict y to domain=-4.0:-2.0,
      % -----------
      % Axis labels
      % -----------
      % -----------
      % Tick labels
      % -----------
      yticklabels={,,},
      % ------------
      % Tick configs
      % ------------
      ytick pos=left,
      yticklabel pos=left,
      ytick align=outside,
      minor y tick num=0,
      ytick distance=0.4,
      % =============
      % Legend format
      % =============
      % ===========
      % Annotations
      % ===========
      after end axis/.code={
        % ============
        % D4h symmetry
        % ============
        \draw[gray, very thin] (axis cs: 1.0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs: 1.0,\pgfkeysvalueof{/pgfplots/ymax});
      },
    ]
      \foreach \sol in {E1areal, E1breal, E1creal, E1dreal} {
        \addplot+[thick] table[x={k}, y={\sol.0}]{\dataug};
      }
      \foreach \sol in {E2areal, E2apreal} {
        \addplot+[densely dashed, thick] table[x={k}, y={\sol.0}]{\dataug};
      }
      \foreach \sol in {E2breal, E2bpreal} {
        \addplot+[densely dotted, thick] table[x={k}, y={\sol.0}]{\dataug};
      }
    % --------
    % Low - uu
    % --------
    \nextgroupplot[
      % ===============
      % Subplot general
      % ===============
      height=.10\textheight,
      align=center,
      yshift=0.010\textheight,
      % ============
      % Title format
      % ============
      % ===========
      % Axis format
      % ===========
      % -----------
      % Axis scales
      % -----------
      ymin=-4.0, ymax=-2.0,
      restrict y to domain=-4.0:-2.0,
      % -----------
      % Axis labels
      % -----------
      % -----------
      % Tick labels
      % -----------
      yticklabels={,,},
      % ------------
      % Tick configs
      % ------------
      ytick pos=left,
      yticklabel pos=left,
      ytick align=outside,
      minor y tick num=0,
      ytick distance=0.4,
      % =============
      % Legend format
      % =============
      % ===========
      % Annotations
      % ===========
      after end axis/.code={
        % ============
        % D4h symmetry
        % ============
        \draw[gray, very thin] (axis cs: 1.0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs: 1.0,\pgfkeysvalueof{/pgfplots/ymax});
      },
    ]
      \foreach \sol in {E1areal, E1breal, E1creal, E1dreal} {
        \addplot+[thick] table[x={k}, y={\sol.0}]{\datauu};
      }
      \foreach \sol in {E2areal, E2apreal} {
        \addplot+[densely dashed, thick] table[x={k}, y={\sol.0}]{\datauu};
      }
      \foreach \sol in {E2breal, E2bpreal} {
        \addplot+[densely dotted, thick] table[x={k}, y={\sol.0}]{\datauu};
      }
    % ===============
    % ===============
    % Indicator plots
    % ===============
    % ===============
    % --------------
    % Indicator - gg
    % --------------
    \nextgroupplot[
      % ===============
      % Subplot general
      % ===============
      height=.1\textheight,
      align=center,
      % ===========
      % Axis format
      % ===========
      % -----------
      % Axis scales
      % -----------
      ymin=-2.0, ymax=2.0,
      % -----------
      % Axis labels
      % -----------
      ylabel={$\rho$},
      % -----------
      % Tick labels
      % -----------
      % ------------
      % Tick configs
      % ------------
      ytick pos=left,
      yticklabel pos=left,
      ytick align=outside,
      minor y tick num=1,
      ytick distance=2.0,
      % ===========
      % Annotations
      % ===========
      after end axis/.code={
        % ============
        % D4h symmetry
        % ============
        \draw[gray, very thin] (axis cs: 1.0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs: 1.0,\pgfkeysvalueof{/pgfplots/ymax});
        \draw[gray, very thin] (axis cs: \pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},0);
      }
    ]
      \pgfplotsset{cycle list shift=4}
      \foreach \ycol in {mlnr2a, mlnr2ap} {
        \addplot+[densely dashed, thick] table[x={k}, y={\ycol.0}]{\datagg};
      }
      \foreach \ycol in {mlnr2b, mlnr2bp} {
        \addplot+[densely dotted, thick] table[x={k}, y={\ycol.0}]{\datagg};
      }
    % --------------
    % Indicator - ug
    % --------------
    \nextgroupplot[
      % ===============
      % Subplot general
      % ===============
      height=.1\textheight,
      align=center,
      % ===========
      % Axis format
      % ===========
      % -----------
      % Axis scales
      % -----------
      ymin=-2.0, ymax=2.0,
      % -----------
      % Axis labels
      % -----------
      % -----------
      % Tick labels
      % -----------
      yticklabels={,,},
      % ------------
      % Tick configs
      % ------------
      ytick pos=left,
      yticklabel pos=left,
      ytick align=outside,
      minor y tick num=1,
      ytick distance=2.0,
      % ===========
      % Annotations
      % ===========
      after end axis/.code={
        % ============
        % D4h symmetry
        % ============
        \draw[gray, very thin] (axis cs: 1.0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs: 1.0,\pgfkeysvalueof{/pgfplots/ymax});
        \draw[gray, very thin] (axis cs: \pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},0);
        % ======
        % Legend
        % ======
        \coordinate (mid) at (rel axis cs:0.5,-0.6);
        \node[below, anchor=north] at (mid) {\pgfplotslegendfromname{savedlegend}};
      },
    ]
      \pgfplotsset{cycle list shift=4}
      \foreach \ycol in {mlnr2a, mlnr2ap} {
        \addplot+[densely dashed, thick] table[x={k}, y={\ycol.0}]{\dataug};
      }
      \foreach \ycol in {mlnr2b, mlnr2bp} {
        \addplot+[densely dotted, thick] table[x={k}, y={\ycol.0}]{\dataug};
      }
    % --------------
    % Indicator - uu
    % --------------
    \nextgroupplot[
      % ===============
      % Subplot general
      % ===============
      height=.1\textheight,
      align=center,
      % ===========
      % Axis format
      % ===========
      % -----------
      % Axis scales
      % -----------
      ymin=-2.0, ymax=2.0,
      % -----------
      % Axis labels
      % -----------
      % -----------
      % Tick labels
      % -----------
      yticklabels={,,},
      % ------------
      % Tick configs
      % ------------
      ytick pos=left,
      yticklabel pos=left,
      ytick align=outside,
      minor y tick num=1,
      ytick distance=2.0,
      % ===========
      % Annotations
      % ===========
      after end axis/.code={
        % ============
        % D4h symmetry
        % ============
        \draw[gray, very thin] (axis cs: 1.0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs: 1.0,\pgfkeysvalueof{/pgfplots/ymax});
        \draw[gray, very thin] (axis cs: \pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},0);
      },
    ]
      \pgfplotsset{cycle list shift=4}
      \foreach \ycol in {mlnr2a, mlnr2ap} {
        \addplot+[densely dashed, thick] table[x={k}, y={\ycol.0}]{\datauu};
      }
      \foreach \ycol in {mlnr2b, mlnr2bp} {
        \addplot+[densely dotted, thick] table[x={k}, y={\ycol.0}]{\datauu};
      }
  \end{groupplot}
\end{tikzpicture}

==> h4model-solutions/tikz/orbs/i.gg.k0.70.1a.tikz.tex <==
\begin{tikzpicture}
  \useasboundingbox (-1.88\orbsize,-0.88\orbsize) rectangle (1.88\orbsize,0.88\orbsize);
  % alpha
  \coordinate (orb) at (-1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.37042\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.37042\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\alpha^g$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.30950\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (180.00000:0.30950\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.30950\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.30950\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.30950\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (180.00000:0.30950\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.30950\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (0.00000:0.30950\orbsize)$) circle [radius=0.8pt];
  % beta
  \coordinate (orb) at (+1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.37042\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.37042\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\beta^g$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.30950\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (180.00000:0.30950\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.30950\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.30950\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.30950\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (180.00000:0.30950\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.30950\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (0.00000:0.30950\orbsize)$) circle [radius=0.8pt];
%  \draw[dashed] (current bounding box.north west) rectangle (current bounding box.south east);
\end{tikzpicture}


==> h4model-solutions/tikz/orbs/i.gg.k0.70.1b.tikz.tex <==
\begin{tikzpicture}
  \useasboundingbox (-1.88\orbsize,-0.88\orbsize) rectangle (1.88\orbsize,0.88\orbsize);
  % alpha
  \coordinate (orb) at (-1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.37042\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.37042\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\alpha^g$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.30950\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (180.00000:0.30950\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.30950\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.30950\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.30950\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (180.00000:0.30950\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.30950\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (0.00000:0.30950\orbsize)$) circle [radius=0.8pt];
  % beta
  \coordinate (orb) at (+1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.37042\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.37042\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\beta^g$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.16930\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (0.00000:0.16930\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.16930\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.16930\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.16930\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (0.00000:0.16930\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.16930\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (0.00000:0.16930\orbsize)$) circle [radius=0.8pt];
\end{tikzpicture}


==> h4model-solutions/tikz/orbs/i.gg.k0.70.1c.tikz.tex <==
\begin{tikzpicture}
  \useasboundingbox (-1.88\orbsize,-0.88\orbsize) rectangle (1.88\orbsize,0.88\orbsize);
  % alpha
  \coordinate (orb) at (-1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.37042\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.37042\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\alpha^g$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.16930\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (0.00000:0.16930\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.16930\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.16930\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.16930\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (0.00000:0.16930\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.16930\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (0.00000:0.16930\orbsize)$) circle [radius=0.8pt];
  % beta
  \coordinate (orb) at (+1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.37042\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.37042\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\beta^g$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.30950\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (180.00000:0.30950\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.30950\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.30950\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.30950\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (180.00000:0.30950\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.30950\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (0.00000:0.30950\orbsize)$) circle [radius=0.8pt];
\end{tikzpicture}


==> h4model-solutions/tikz/orbs/i.gg.k0.70.1d.tikz.tex <==
\begin{tikzpicture}
  \useasboundingbox (-1.88\orbsize,-0.88\orbsize) rectangle (1.88\orbsize,0.88\orbsize);
  % alpha
  \coordinate (orb) at (-1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.37042\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.37042\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\alpha^g$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.16930\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (0.00000:0.16930\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.16930\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.16930\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.16930\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (0.00000:0.16930\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.16930\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (0.00000:0.16930\orbsize)$) circle [radius=0.8pt];
  % beta
  \coordinate (orb) at (+1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.37042\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.37042\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\beta^g$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.16930\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (0.00000:0.16930\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.16930\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.16930\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.16930\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (0.00000:0.16930\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.16930\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (0.00000:0.16930\orbsize)$) circle [radius=0.8pt];
\end{tikzpicture}


==> h4model-solutions/tikz/orbs/i.gg.k0.70.2a.tikz.tex <==
\begin{tikzpicture}
  \useasboundingbox (-2.00\orbsize,-1.04\orbsize) rectangle (2.00\orbsize,1.04\orbsize);
  % alpha
  \coordinate (orb) at (-1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.37042\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.37042\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\alpha^g$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.45779, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H1) circle [radius=0.48639\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (164.80459:0.48639\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.04221, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H2) circle [radius=0.48639\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (15.19541:0.48639\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.45779, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H3) circle [radius=0.48639\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (164.80459:0.48639\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.04221, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H4) circle [radius=0.48639\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (15.19541:0.48639\orbsize)$) circle [radius=0.8pt];
  % beta
  \coordinate (orb) at (+1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.37042\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.37042\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\beta^g$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.45779, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H1) circle [radius=0.48639\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (164.80459:0.48639\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.04221, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H2) circle [radius=0.48639\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (15.19541:0.48639\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.45779, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H3) circle [radius=0.48639\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (164.80459:0.48639\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.04221, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H4) circle [radius=0.48639\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (15.19541:0.48639\orbsize)$) circle [radius=0.8pt];
\end{tikzpicture}


==> h4model-solutions/tikz/orbs/i.gg.k0.70.2ap.tikz.tex <==
\begin{tikzpicture}
  \useasboundingbox (-2.00\orbsize,-1.04\orbsize) rectangle (2.00\orbsize,1.04\orbsize);
  % alpha
  \coordinate (orb) at (-1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.37042\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.37042\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\alpha^g$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.54221, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H1) circle [radius=0.48639\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (195.19541:0.48639\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.95779, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H2) circle [radius=0.48639\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (344.80459:0.48639\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.54221, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H3) circle [radius=0.48639\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (195.19541:0.48639\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.95779, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H4) circle [radius=0.48639\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (344.80459:0.48639\orbsize)$) circle [radius=0.8pt];
  % beta
  \coordinate (orb) at (+1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.37042\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.37042\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\beta^g$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.54221, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H1) circle [radius=0.48639\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (195.19541:0.48639\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.95779, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H2) circle [radius=0.48639\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (344.80459:0.48639\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.54221, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H3) circle [radius=0.48639\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (195.19541:0.48639\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.95779, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H4) circle [radius=0.48639\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (344.80459:0.48639\orbsize)$) circle [radius=0.8pt];

\end{tikzpicture}


==> h4model-solutions/tikz/orbs/i.gg.k0.70.2b.tikz.tex <==
\begin{tikzpicture}
  \useasboundingbox (-2.00\orbsize,-1.04\orbsize) rectangle (2.00\orbsize,1.04\orbsize);
  % alpha
  \coordinate (orb) at (-1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.37042\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.37042\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\alpha^g$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.80231, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H1) circle [radius=0.43017\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (288.83200:0.43017\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.19769, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H2) circle [radius=0.43017\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (71.16800:0.43017\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.80231, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H3) circle [radius=0.43017\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (288.83200:0.43017\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.19769, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H4) circle [radius=0.43017\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (71.16800:0.43017\orbsize)$) circle [radius=0.8pt];
  % beta
  \coordinate (orb) at (+1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.37042\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.37042\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\beta^g$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.19769, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H1) circle [radius=0.43017\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (71.16800:0.43017\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.80231, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H2) circle [radius=0.43017\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (288.83200:0.43017\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.19769, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H3) circle [radius=0.43017\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (71.16800:0.43017\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.80231, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H4) circle [radius=0.43017\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (288.83200:0.43017\orbsize)$) circle [radius=0.8pt];
\end{tikzpicture}


==> h4model-solutions/tikz/orbs/i.gg.k0.70.2bp.tikz.tex <==
\begin{tikzpicture}
  \useasboundingbox (-2.00\orbsize,-1.04\orbsize) rectangle (2.00\orbsize,1.04\orbsize);
  % alpha
  \coordinate (orb) at (-1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.37042\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.37042\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\alpha^g$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.19769, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H1) circle [radius=0.43017\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (71.16800:0.43017\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.80231, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H2) circle [radius=0.43017\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (288.83200:0.43017\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.19769, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H3) circle [radius=0.43017\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (71.16800:0.43017\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.80231, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H4) circle [radius=0.43017\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (288.83200:0.43017\orbsize)$) circle [radius=0.8pt];
  % new orbital
  \coordinate (orb) at (+1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.37042\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.37042\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\beta^g$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.80231, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H1) circle [radius=0.43017\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (288.83200:0.43017\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.19769, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H2) circle [radius=0.43017\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (71.16800:0.43017\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.80231, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H3) circle [radius=0.43017\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (288.83200:0.43017\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.19769, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H4) circle [radius=0.43017\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (71.16800:0.43017\orbsize)$) circle [radius=0.8pt];

\end{tikzpicture}


==> h4model-solutions/tikz/orbs/i.gg.k1.00.1a.tikz.tex <==
\begin{tikzpicture}
  \useasboundingbox (-1.97\orbsize,-0.83\orbsize) rectangle (1.97\orbsize,0.83\orbsize);
  % alpha
  \coordinate (orb) at (-1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.52918\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.52918\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\alpha^g$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.27937\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (180.00000:0.27937\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.27937\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.27937\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.27937\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (180.00000:0.27937\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.27937\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (0.00000:0.27937\orbsize)$) circle [radius=0.8pt];
  % beta
  \coordinate (orb) at (+1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.52918\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.52918\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\beta^g$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.27937\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (180.00000:0.27937\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.27937\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.27937\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.27937\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (180.00000:0.27937\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.27937\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (0.00000:0.27937\orbsize)$) circle [radius=0.8pt];
\end{tikzpicture}


==> h4model-solutions/tikz/orbs/i.gg.k1.00.1b.tikz.tex <==
\begin{tikzpicture}
  \useasboundingbox (-1.97\orbsize,-0.83\orbsize) rectangle (1.97\orbsize,0.83\orbsize);
  % alpha
  \coordinate (orb) at (-1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.52918\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.52918\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\alpha^g$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.27937\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (180.00000:0.27937\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.27937\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.27937\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.27937\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (180.00000:0.27937\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.27937\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (0.00000:0.27937\orbsize)$) circle [radius=0.8pt];
  % beta
  \coordinate (orb) at (+1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.52918\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.52918\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\beta^g$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.17451\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (0.00000:0.17451\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.17451\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.17451\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.17451\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (0.00000:0.17451\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.17451\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (0.00000:0.17451\orbsize)$) circle [radius=0.8pt];

\end{tikzpicture}


==> h4model-solutions/tikz/orbs/i.gg.k1.00.1c.tikz.tex <==
\begin{tikzpicture}
  \useasboundingbox (-1.97\orbsize,-0.83\orbsize) rectangle (1.97\orbsize,0.83\orbsize);
  % alpha
  \coordinate (orb) at (-1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.52918\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.52918\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\alpha^g$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.17451\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (0.00000:0.17451\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.17451\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.17451\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.17451\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (0.00000:0.17451\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.17451\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (0.00000:0.17451\orbsize)$) circle [radius=0.8pt];
  % new orbital
  \coordinate (orb) at (+1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.52918\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.52918\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\beta^g$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.27937\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (180.00000:0.27937\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.27937\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.27937\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.27937\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (180.00000:0.27937\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.27937\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (0.00000:0.27937\orbsize)$) circle [radius=0.8pt];
\end{tikzpicture}


==> h4model-solutions/tikz/orbs/i.gg.k1.00.1d.tikz.tex <==
\begin{tikzpicture}
  \useasboundingbox (-1.97\orbsize,-0.83\orbsize) rectangle (1.97\orbsize,0.83\orbsize);
  % alpha
  \coordinate (orb) at (-1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.52918\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.52918\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\alpha^g$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.17451\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (0.00000:0.17451\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.17451\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.17451\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.17451\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (0.00000:0.17451\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.17451\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (0.00000:0.17451\orbsize)$) circle [radius=0.8pt];
  % beta
  \coordinate (orb) at (+1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.52918\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.52918\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\beta^g$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.17451\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (0.00000:0.17451\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.17451\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.17451\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.17451\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (0.00000:0.17451\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.17451\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (0.00000:0.17451\orbsize)$) circle [radius=0.8pt];
\end{tikzpicture}


==> h4model-solutions/tikz/orbs/i.gg.k1.00.2a.tikz.tex <==
\begin{tikzpicture}
  \useasboundingbox (-2.08\orbsize,-0.96\orbsize) rectangle (2.08\orbsize,0.96\orbsize);
  % alpha
  \coordinate (orb) at (-1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.52918\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.52918\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\alpha^g$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.44795, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H1) circle [radius=0.40843\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (161.26136:0.40843\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.05205, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H2) circle [radius=0.40843\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (18.73864:0.40843\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.44795, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H3) circle [radius=0.40843\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (161.26136:0.40843\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.05205, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H4) circle [radius=0.40843\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (18.73864:0.40843\orbsize)$) circle [radius=0.8pt];
  % beta
  \coordinate (orb) at (+1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.52918\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.52918\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\beta^g$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.44795, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H1) circle [radius=0.40843\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (161.26136:0.40843\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.05205, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H2) circle [radius=0.40843\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (18.73864:0.40843\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.44795, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H3) circle [radius=0.40843\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (161.26136:0.40843\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.05205, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H4) circle [radius=0.40843\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (18.73864:0.40843\orbsize)$) circle [radius=0.8pt];
\end{tikzpicture}


==> h4model-solutions/tikz/orbs/i.gg.k1.00.2ap.tikz.tex <==
\begin{tikzpicture}
  \useasboundingbox (-2.08\orbsize,-0.96\orbsize) rectangle (2.08\orbsize,0.96\orbsize);
  % alpha
  \coordinate (orb) at (-1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.52918\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.52918\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\alpha^g$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.55205, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H1) circle [radius=0.40843\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (198.73864:0.40843\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.94795, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H2) circle [radius=0.40843\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (341.26136:0.40843\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.55205, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H3) circle [radius=0.40843\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (198.73864:0.40843\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.94795, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H4) circle [radius=0.40843\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (341.26136:0.40843\orbsize)$) circle [radius=0.8pt];
  % beta
  \coordinate (orb) at (+1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.52918\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.52918\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\beta^g$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.55205, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H1) circle [radius=0.40843\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (198.73864:0.40843\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.94795, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H2) circle [radius=0.40843\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (341.26136:0.40843\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.55205, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H3) circle [radius=0.40843\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (198.73864:0.40843\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.94795, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H4) circle [radius=0.40843\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (341.26136:0.40843\orbsize)$) circle [radius=0.8pt];
\end{tikzpicture}


==> h4model-solutions/tikz/orbs/i.gg.k1.00.2b.tikz.tex <==
\begin{tikzpicture}
  \useasboundingbox (-2.08\orbsize,-0.96\orbsize) rectangle (2.08\orbsize,0.96\orbsize);
  % alpha
  \coordinate (orb) at (-1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.52918\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.52918\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\alpha^g$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.81962, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H1) circle [radius=0.36113\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (295.06316:0.36113\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.18038, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H2) circle [radius=0.36113\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (64.93684:0.36113\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.81962, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H3) circle [radius=0.36113\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (295.06316:0.36113\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.18038, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H4) circle [radius=0.36113\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (64.93684:0.36113\orbsize)$) circle [radius=0.8pt];
  % beta
  \coordinate (orb) at (+1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.52918\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.52918\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\beta^g$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.18038, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H1) circle [radius=0.36113\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (64.93684:0.36113\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.81962, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H2) circle [radius=0.36113\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (295.06316:0.36113\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.18038, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H3) circle [radius=0.36113\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (64.93684:0.36113\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.81962, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H4) circle [radius=0.36113\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (295.06316:0.36113\orbsize)$) circle [radius=0.8pt];
\end{tikzpicture}


==> h4model-solutions/tikz/orbs/i.gg.k1.00.2bp.tikz.tex <==
\begin{tikzpicture}
  \useasboundingbox (-2.08\orbsize,-0.96\orbsize) rectangle (2.08\orbsize,0.96\orbsize);
  % alpha
  \coordinate (orb) at (-1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.52918\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.52918\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\alpha^g$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.18038, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H1) circle [radius=0.36113\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (64.93684:0.36113\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.81962, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H2) circle [radius=0.36113\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (295.06316:0.36113\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.18038, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H3) circle [radius=0.36113\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (64.93684:0.36113\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.81962, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H4) circle [radius=0.36113\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (295.06316:0.36113\orbsize)$) circle [radius=0.8pt];
  % beta
  \coordinate (orb) at (+1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.52918\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.52918\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\beta^g$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.81962, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H1) circle [radius=0.36113\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (295.06316:0.36113\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.18038, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H2) circle [radius=0.36113\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (64.93684:0.36113\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.81962, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H3) circle [radius=0.36113\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (295.06316:0.36113\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.18038, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H4) circle [radius=0.36113\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (64.93684:0.36113\orbsize)$) circle [radius=0.8pt];
\end{tikzpicture}


==> h4model-solutions/tikz/orbs/i.gg.k1.30.1a.tikz.tex <==
\begin{tikzpicture}
  \useasboundingbox (-2.11\orbsize,-0.97\orbsize) rectangle (2.11\orbsize,0.97\orbsize);
  % alpha
  \coordinate (orb) at (-1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.68793\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.68793\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\alpha^g$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.26468\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (180.00000:0.26468\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.26468\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.26468\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.26468\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (180.00000:0.26468\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.26468\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (0.00000:0.26468\orbsize)$) circle [radius=0.8pt];
  % beta
  \coordinate (orb) at (+1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.68793\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.68793\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\beta^g$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.26468\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (180.00000:0.26468\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.26468\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.26468\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.26468\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (180.00000:0.26468\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.26468\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (0.00000:0.26468\orbsize)$) circle [radius=0.8pt];
\end{tikzpicture}


==> h4model-solutions/tikz/orbs/i.gg.k1.30.1b.tikz.tex <==
\begin{tikzpicture}
  \useasboundingbox (-2.11\orbsize,-0.97\orbsize) rectangle (2.11\orbsize,0.97\orbsize);
  % alpha
  \coordinate (orb) at (-1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.68793\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.68793\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\alpha^g$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.26468\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (180.00000:0.26468\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.26468\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.26468\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.26468\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (180.00000:0.26468\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.26468\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (0.00000:0.26468\orbsize)$) circle [radius=0.8pt];
  % beta
  \coordinate (orb) at (+1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.68793\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.68793\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\beta^g$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.17952\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (0.00000:0.17952\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.17952\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.17952\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.17952\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (0.00000:0.17952\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.17952\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (0.00000:0.17952\orbsize)$) circle [radius=0.8pt];
\end{tikzpicture}


==> h4model-solutions/tikz/orbs/i.gg.k1.30.1c.tikz.tex <==
\begin{tikzpicture}
  \useasboundingbox (-2.11\orbsize,-0.97\orbsize) rectangle (2.11\orbsize,0.97\orbsize);
  % alpha
  \coordinate (orb) at (-1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.68793\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.68793\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\alpha^g$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.17952\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (0.00000:0.17952\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.17952\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.17952\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.17952\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (0.00000:0.17952\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.17952\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (0.00000:0.17952\orbsize)$) circle [radius=0.8pt];
  % beta
  \coordinate (orb) at (+1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.68793\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.68793\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\beta^g$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.26468\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (180.00000:0.26468\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.26468\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.26468\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.26468\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (180.00000:0.26468\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.26468\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (0.00000:0.26468\orbsize)$) circle [radius=0.8pt];
\end{tikzpicture}


==> h4model-solutions/tikz/orbs/i.gg.k1.30.1d.tikz.tex <==
\begin{tikzpicture}
  \useasboundingbox (-2.11\orbsize,-0.97\orbsize) rectangle (2.11\orbsize,0.97\orbsize);
  % alpha
  \coordinate (orb) at (-1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.68793\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.68793\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\alpha^g$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.17952\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (0.00000:0.17952\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.17952\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.17952\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.17952\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (0.00000:0.17952\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.17952\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (0.00000:0.17952\orbsize)$) circle [radius=0.8pt];
  % beta
  \coordinate (orb) at (+1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.68793\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.68793\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\beta^g$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.17952\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (0.00000:0.17952\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.17952\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.17952\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.17952\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (0.00000:0.17952\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.17952\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (0.00000:0.17952\orbsize)$) circle [radius=0.8pt];
\end{tikzpicture}


==> h4model-solutions/tikz/orbs/i.gg.k1.30.2a.tikz.tex <==
\begin{tikzpicture}
  \useasboundingbox (-2.19\orbsize,-1.07\orbsize) rectangle (2.19\orbsize,1.07\orbsize);
  % alpha
  \coordinate (orb) at (-1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.68793\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.68793\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\alpha^g$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.44218, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H1) circle [radius=0.36483\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (159.18449:0.36483\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.05782, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H2) circle [radius=0.36483\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (20.81551:0.36483\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.44218, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H3) circle [radius=0.36483\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (159.18449:0.36483\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.05782, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H4) circle [radius=0.36483\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (20.81551:0.36483\orbsize)$) circle [radius=0.8pt];
  % beta
  \coordinate (orb) at (+1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.68793\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.68793\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\beta^g$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.44218, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H1) circle [radius=0.36483\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (159.18449:0.36483\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.05782, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H2) circle [radius=0.36483\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (20.81551:0.36483\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.44218, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H3) circle [radius=0.36483\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (159.18449:0.36483\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.05782, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H4) circle [radius=0.36483\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (20.81551:0.36483\orbsize)$) circle [radius=0.8pt];
\end{tikzpicture}


==> h4model-solutions/tikz/orbs/i.gg.k1.30.2ap.tikz.tex <==
\begin{tikzpicture}
  \useasboundingbox (-2.19\orbsize,-1.07\orbsize) rectangle (2.19\orbsize,1.07\orbsize);
  % alpha
  \coordinate (orb) at (-1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.68793\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.68793\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\alpha^g$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.55782, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H1) circle [radius=0.36483\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (200.81551:0.36483\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.94218, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H2) circle [radius=0.36483\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (339.18449:0.36483\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.55782, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H3) circle [radius=0.36483\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (200.81551:0.36483\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.94218, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H4) circle [radius=0.36483\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (339.18449:0.36483\orbsize)$) circle [radius=0.8pt];
  % beta
  \coordinate (orb) at (+1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.68793\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.68793\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\beta^g$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.55782, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H1) circle [radius=0.36483\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (200.81551:0.36483\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.94218, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H2) circle [radius=0.36483\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (339.18449:0.36483\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.55782, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H3) circle [radius=0.36483\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (200.81551:0.36483\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.94218, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H4) circle [radius=0.36483\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (339.18449:0.36483\orbsize)$) circle [radius=0.8pt];
\end{tikzpicture}


==> h4model-solutions/tikz/orbs/i.gg.k1.30.2b.tikz.tex <==
\begin{tikzpicture}
  \useasboundingbox (-2.19\orbsize,-1.07\orbsize) rectangle (2.19\orbsize,1.07\orbsize);
  % alpha
  \coordinate (orb) at (-1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.68793\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.68793\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\alpha^g$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.83382, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H1) circle [radius=0.32378\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (300.17582:0.32378\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.16618, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H2) circle [radius=0.32378\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (59.82418:0.32378\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.83382, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H3) circle [radius=0.32378\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (300.17582:0.32378\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.16618, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H4) circle [radius=0.32378\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (59.82418:0.32378\orbsize)$) circle [radius=0.8pt];
  % beta
  \coordinate (orb) at (+1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.68793\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.68793\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\beta^g$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.16618, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H1) circle [radius=0.32378\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (59.82418:0.32378\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.83382, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H2) circle [radius=0.32378\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (300.17582:0.32378\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.16618, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H3) circle [radius=0.32378\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (59.82418:0.32378\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.83382, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H4) circle [radius=0.32378\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (300.17582:0.32378\orbsize)$) circle [radius=0.8pt];
\end{tikzpicture}


==> h4model-solutions/tikz/orbs/i.gg.k1.30.2bp.tikz.tex <==
\begin{tikzpicture}
  \useasboundingbox (-2.19\orbsize,-1.07\orbsize) rectangle (2.19\orbsize,1.07\orbsize);
  % alpha
  \coordinate (orb) at (-1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.68793\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.68793\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\alpha^g$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.16618, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H1) circle [radius=0.32378\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (59.82418:0.32378\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.83382, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H2) circle [radius=0.32378\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (300.17582:0.32378\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.16618, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H3) circle [radius=0.32378\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (59.82418:0.32378\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.83382, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H4) circle [radius=0.32378\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (300.17582:0.32378\orbsize)$) circle [radius=0.8pt];
  % beta
  \coordinate (orb) at (+1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.68793\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.68793\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\beta^g$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.83382, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H1) circle [radius=0.32378\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (300.17582:0.32378\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.16618, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H2) circle [radius=0.32378\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (59.82418:0.32378\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.83382, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H3) circle [radius=0.32378\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (300.17582:0.32378\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.16618, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H4) circle [radius=0.32378\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (59.82418:0.32378\orbsize)$) circle [radius=0.8pt];

\end{tikzpicture}


==> h4model-solutions/tikz/orbs/i.ug.k0.70.1a.tikz.tex <==
\begin{tikzpicture}
  \useasboundingbox (-1.83\orbsize,-0.86\orbsize) rectangle (1.83\orbsize,0.86\orbsize);
  % alpha
  \coordinate (orb) at (-1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.37042\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.37042\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\alpha^u$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.25749\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (180.00000:0.25749\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.25749\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.25749\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.25749\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (0.00000:0.25749\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.25749\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (180.00000:0.25749\orbsize)$) circle [radius=0.8pt];
  % beta
  \coordinate (orb) at (+1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.37042\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.37042\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\beta^g$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.30950\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (180.00000:0.30950\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.30950\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.30950\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.30950\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (180.00000:0.30950\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.30950\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (0.00000:0.30950\orbsize)$) circle [radius=0.8pt];
\end{tikzpicture}


==> h4model-solutions/tikz/orbs/i.ug.k0.70.1b.tikz.tex <==
\begin{tikzpicture}
  \useasboundingbox (-1.83\orbsize,-0.86\orbsize) rectangle (1.83\orbsize,0.86\orbsize);
  % alpha
  \coordinate (orb) at (-1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.37042\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.37042\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\alpha^u$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.25749\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (180.00000:0.25749\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.25749\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.25749\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.25749\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (0.00000:0.25749\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.25749\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (180.00000:0.25749\orbsize)$) circle [radius=0.8pt];
  % beta
  \coordinate (orb) at (+1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.37042\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.37042\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\beta^g$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.16930\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (0.00000:0.16930\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.16930\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.16930\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.16930\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (0.00000:0.16930\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.16930\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (0.00000:0.16930\orbsize)$) circle [radius=0.8pt];
\end{tikzpicture}


==> h4model-solutions/tikz/orbs/i.ug.k0.70.1c.tikz.tex <==
\begin{tikzpicture}
  \useasboundingbox (-1.83\orbsize,-0.86\orbsize) rectangle (1.83\orbsize,0.86\orbsize);
  % alpha
  \coordinate (orb) at (-1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.37042\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.37042\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\alpha^u$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.22069\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (0.00000:0.22069\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.22069\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.22069\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.22069\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (180.00000:0.22069\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.22069\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (180.00000:0.22069\orbsize)$) circle [radius=0.8pt];
  % beta
  \coordinate (orb) at (+1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.37042\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.37042\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\beta^g$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.30950\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (180.00000:0.30950\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.30950\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.30950\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.30950\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (180.00000:0.30950\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.30950\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (0.00000:0.30950\orbsize)$) circle [radius=0.8pt];
\end{tikzpicture}


==> h4model-solutions/tikz/orbs/i.ug.k0.70.1d.tikz.tex <==
\begin{tikzpicture}
  \useasboundingbox (-1.83\orbsize,-0.86\orbsize) rectangle (1.83\orbsize,0.86\orbsize);
  % alpha
  \coordinate (orb) at (-1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.37042\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.37042\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\alpha^u$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.22069\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (0.00000:0.22069\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.22069\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.22069\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.22069\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (180.00000:0.22069\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.22069\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (180.00000:0.22069\orbsize)$) circle [radius=0.8pt];
  % beta
  \coordinate (orb) at (+1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.37042\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.37042\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\beta^g$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.16930\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (0.00000:0.16930\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.16930\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.16930\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.16930\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (0.00000:0.16930\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.16930\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (0.00000:0.16930\orbsize)$) circle [radius=0.8pt];
\end{tikzpicture}


==> h4model-solutions/tikz/orbs/i.ug.k0.70.2a.tikz.tex <==
\begin{tikzpicture}
  \useasboundingbox (-1.92\orbsize,-0.98\orbsize) rectangle (1.92\orbsize,0.98\orbsize);
  % alpha
  \coordinate (orb) at (-1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.37042\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.37042\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\alpha^u$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.40807, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H1) circle [radius=0.41420\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (146.90580:0.41420\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.09193, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H2) circle [radius=0.41420\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (33.09420:0.41420\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.90807, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H3) circle [radius=0.41420\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (326.90580:0.41420\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.59193, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H4) circle [radius=0.41420\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (213.09420:0.41420\orbsize)$) circle [radius=0.8pt];
  % beta
  \coordinate (orb) at (+1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.37042\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.37042\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\beta^g$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.47023, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H1) circle [radius=0.35478\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (169.28263:0.35478\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.02977, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H2) circle [radius=0.35478\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (10.71737:0.35478\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.47023, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H3) circle [radius=0.35478\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (169.28263:0.35478\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.02977, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H4) circle [radius=0.35478\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (10.71737:0.35478\orbsize)$) circle [radius=0.8pt];
\end{tikzpicture}


==> h4model-solutions/tikz/orbs/i.ug.k0.70.2ap.tikz.tex <==
\begin{tikzpicture}
  \useasboundingbox (-1.92\orbsize,-0.98\orbsize) rectangle (1.92\orbsize,0.98\orbsize);
  % alpha
  \coordinate (orb) at (-1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.37042\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.37042\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\alpha^u$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.59193, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H1) circle [radius=0.41420\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (213.09420:0.41420\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.90807, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H2) circle [radius=0.41420\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (326.90580:0.41420\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.09193, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H3) circle [radius=0.41420\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (33.09420:0.41420\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.40807, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H4) circle [radius=0.41420\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (146.90580:0.41420\orbsize)$) circle [radius=0.8pt];
  % new orbital
  \coordinate (orb) at (+1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.37042\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.37042\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\beta^g$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.52977, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H1) circle [radius=0.35478\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (190.71737:0.35478\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.97023, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H2) circle [radius=0.35478\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (349.28263:0.35478\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.52977, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H3) circle [radius=0.35478\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (190.71737:0.35478\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.97023, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H4) circle [radius=0.35478\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (349.28263:0.35478\orbsize)$) circle [radius=0.8pt];
\end{tikzpicture}


==> h4model-solutions/tikz/orbs/i.ug.k0.70.2b.tikz.tex <==
\begin{tikzpicture}
  \useasboundingbox (-1.92\orbsize,-0.98\orbsize) rectangle (1.92\orbsize,0.98\orbsize);
  % alpha
  \coordinate (orb) at (-1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.37042\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.37042\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\alpha^u$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.86085, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H1) circle [radius=0.39848\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (309.90688:0.39848\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.13915, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H2) circle [radius=0.39848\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (50.09312:0.39848\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.36085, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H3) circle [radius=0.39848\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (129.90688:0.39848\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.63915, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H4) circle [radius=0.39848\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (230.09312:0.39848\orbsize)$) circle [radius=0.8pt];
  % beta
  \coordinate (orb) at (+1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.37042\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.37042\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\beta^g$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.17859, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H1) circle [radius=0.29043\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (64.29289:0.29043\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.82141, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H2) circle [radius=0.29043\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (295.70711:0.29043\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.17859, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H3) circle [radius=0.29043\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (64.29289:0.29043\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.82141, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H4) circle [radius=0.29043\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (295.70711:0.29043\orbsize)$) circle [radius=0.8pt];

\end{tikzpicture}


==> h4model-solutions/tikz/orbs/i.ug.k0.70.2bp.tikz.tex <==
\begin{tikzpicture}
  \useasboundingbox (-1.92\orbsize,-0.98\orbsize) rectangle (1.92\orbsize,0.98\orbsize);
  % alpha
  \coordinate (orb) at (-1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.37042\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.37042\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\alpha^u$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.13915, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H1) circle [radius=0.39848\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (50.09312:0.39848\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.86085, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H2) circle [radius=0.39848\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (309.90688:0.39848\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.63915, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H3) circle [radius=0.39848\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (230.09312:0.39848\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.36085, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H4) circle [radius=0.39848\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (129.90688:0.39848\orbsize)$) circle [radius=0.8pt];
  % beta
  \coordinate (orb) at (+1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.37042\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.37042\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\beta^g$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.82141, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H1) circle [radius=0.29043\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (295.70711:0.29043\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.17859, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H2) circle [radius=0.29043\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (64.29289:0.29043\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.82141, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H3) circle [radius=0.29043\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (295.70711:0.29043\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.17859, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H4) circle [radius=0.29043\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (64.29289:0.29043\orbsize)$) circle [radius=0.8pt];
\end{tikzpicture}


==> h4model-solutions/tikz/orbs/i.ug.k1.00.1a.tikz.tex <==
\begin{tikzpicture}
  \useasboundingbox (-1.99\orbsize,-0.85\orbsize) rectangle (1.99\orbsize,0.85\orbsize);
  % alpha
  \coordinate (orb) at (-1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.52918\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.52918\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\alpha^u$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.22856\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (180.00000:0.22856\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.22856\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.22856\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.22856\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (0.00000:0.22856\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.22856\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (180.00000:0.22856\orbsize)$) circle [radius=0.8pt];
  % beta
  \coordinate (orb) at (+1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.52918\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.52918\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\beta^g$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.27937\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (180.00000:0.27937\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.27937\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.27937\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.27937\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (180.00000:0.27937\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.27937\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (0.00000:0.27937\orbsize)$) circle [radius=0.8pt];
\end{tikzpicture}


==> h4model-solutions/tikz/orbs/i.ug.k1.00.1b.tikz.tex <==
\begin{tikzpicture}
  \useasboundingbox (-1.99\orbsize,-0.85\orbsize) rectangle (1.99\orbsize,0.85\orbsize);
  % alpha
  \coordinate (orb) at (-1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.52918\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.52918\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\alpha^u$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.22856\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (180.00000:0.22856\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.22856\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.22856\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.22856\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (0.00000:0.22856\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.22856\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (180.00000:0.22856\orbsize)$) circle [radius=0.8pt];
  % beta
  \coordinate (orb) at (+1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.52918\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.52918\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\beta^g$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.17451\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (0.00000:0.17451\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.17451\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.17451\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.17451\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (0.00000:0.17451\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.17451\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (0.00000:0.17451\orbsize)$) circle [radius=0.8pt];
\end{tikzpicture}


==> h4model-solutions/tikz/orbs/i.ug.k1.00.1c.tikz.tex <==
\begin{tikzpicture}
  \useasboundingbox (-1.99\orbsize,-0.85\orbsize) rectangle (1.99\orbsize,0.85\orbsize);
  % alpha
  \coordinate (orb) at (-1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.52918\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.52918\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\alpha^u$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.22856\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (0.00000:0.22856\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.22856\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.22856\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.22856\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (180.00000:0.22856\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.22856\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (180.00000:0.22856\orbsize)$) circle [radius=0.8pt];
  % beta
  \coordinate (orb) at (+1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.52918\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.52918\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\beta^g$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.27937\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (180.00000:0.27937\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.27937\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.27937\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.27937\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (180.00000:0.27937\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.27937\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (0.00000:0.27937\orbsize)$) circle [radius=0.8pt];
\end{tikzpicture}


==> h4model-solutions/tikz/orbs/i.ug.k1.00.1d.tikz.tex <==
\begin{tikzpicture}
  \useasboundingbox (-1.99\orbsize,-0.85\orbsize) rectangle (1.99\orbsize,0.85\orbsize);
  % alpha
  \coordinate (orb) at (-1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.52918\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.52918\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\alpha^u$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.22856\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (0.00000:0.22856\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.22856\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.22856\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.22856\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (180.00000:0.22856\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.22856\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (180.00000:0.22856\orbsize)$) circle [radius=0.8pt];
  % beta
  \coordinate (orb) at (+1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.52918\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.52918\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\beta^g$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.17451\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (0.00000:0.17451\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.17451\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.17451\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.17451\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (0.00000:0.17451\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.17451\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (0.00000:0.17451\orbsize)$) circle [radius=0.8pt];
\end{tikzpicture}


==> h4model-solutions/tikz/orbs/i.ug.k1.00.2a.tikz.tex <==
\begin{tikzpicture}
  \useasboundingbox (-1.95\orbsize,-0.85\orbsize) rectangle (1.95\orbsize,0.85\orbsize);
  % alpha
  \coordinate (orb) at (-1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.52918\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.52918\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\alpha^u$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.00000\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (180.00000:0.00000\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 1.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.27181\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (360.00000:0.27181\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.00000\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (0.00000:0.00000\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.27181\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (180.00000:0.27181\orbsize)$) circle [radius=0.8pt];
  % beta
  \coordinate (orb) at (+1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.52918\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.52918\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\beta^g$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.27455\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (180.00000:0.27455\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 1.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.28324\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (360.00000:0.28324\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.27455\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (180.00000:0.27455\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 1.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.28324\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (360.00000:0.28324\orbsize)$) circle [radius=0.8pt];
\end{tikzpicture}


==> h4model-solutions/tikz/orbs/i.ug.k1.00.2ap.tikz.tex <==
\begin{tikzpicture}
  \useasboundingbox (-1.95\orbsize,-0.85\orbsize) rectangle (1.95\orbsize,0.85\orbsize);
  % alpha
  \coordinate (orb) at (-1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.52918\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.52918\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\alpha^u$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.27181\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (180.00000:0.27181\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 1.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.00000\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (360.00000:0.00000\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.27181\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (0.00000:0.27181\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.00000\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (180.00000:0.00000\orbsize)$) circle [radius=0.8pt];
  % beta
  \coordinate (orb) at (+1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.52918\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.52918\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\beta^g$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.28324\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (180.00000:0.28324\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 1.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.27455\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (360.00000:0.27455\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.28324\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (180.00000:0.28324\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 1.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.27455\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (360.00000:0.27455\orbsize)$) circle [radius=0.8pt];
\end{tikzpicture}


==> h4model-solutions/tikz/orbs/i.ug.k1.00.2b.tikz.tex <==
\begin{tikzpicture}
  \useasboundingbox (-1.95\orbsize,-0.85\orbsize) rectangle (1.95\orbsize,0.85\orbsize);
  % alpha
  \coordinate (orb) at (-1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.52918\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.52918\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\alpha^u$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.00000\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (180.00000:0.00000\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 1.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.27181\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (360.00000:0.27181\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.00000\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (0.00000:0.00000\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.27181\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (180.00000:0.27181\orbsize)$) circle [radius=0.8pt];
  % beta
  \coordinate (orb) at (+1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.52918\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.52918\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\beta^g$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.19122\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (0.00000:0.19122\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 1.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.15540\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (360.00000:0.15540\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.19122\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (0.00000:0.19122\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 1.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.15540\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (360.00000:0.15540\orbsize)$) circle [radius=0.8pt];
\end{tikzpicture}


==> h4model-solutions/tikz/orbs/i.ug.k1.00.2bp.tikz.tex <==
\begin{tikzpicture}
  \useasboundingbox (-1.95\orbsize,-0.85\orbsize) rectangle (1.95\orbsize,0.85\orbsize);
  % alpha
  \coordinate (orb) at (-1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.52918\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.52918\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\alpha^u$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.27181\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (0.00000:0.27181\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.00000\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (180.00000:0.00000\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.27181\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (180.00000:0.27181\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 1.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.00000\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (360.00000:0.00000\orbsize)$) circle [radius=0.8pt];
  % beta
  \coordinate (orb) at (+1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.52918\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.52918\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\beta^g$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.15540\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (0.00000:0.15540\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 1.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.19122\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (360.00000:0.19122\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.15540\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (0.00000:0.15540\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 1.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.19122\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (360.00000:0.19122\orbsize)$) circle [radius=0.8pt];
\end{tikzpicture}


==> h4model-solutions/tikz/orbs/i.ug.k1.30.1a.tikz.tex <==
\begin{tikzpicture}
  \useasboundingbox (-2.12\orbsize,-0.84\orbsize) rectangle (2.12\orbsize,0.84\orbsize);
  % alpha
  \coordinate (orb) at (-1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.68793\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.68793\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\alpha^u$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.21343\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (180.00000:0.21343\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.21343\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.21343\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.21343\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (0.00000:0.21343\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.21343\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (180.00000:0.21343\orbsize)$) circle [radius=0.8pt];
  % beta
  \coordinate (orb) at (+1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.68793\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.68793\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\beta^g$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.26468\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (180.00000:0.26468\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.26468\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.26468\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.26468\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (180.00000:0.26468\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.26468\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (0.00000:0.26468\orbsize)$) circle [radius=0.8pt];
\end{tikzpicture}


==> h4model-solutions/tikz/orbs/i.ug.k1.30.1b.tikz.tex <==
\begin{tikzpicture}
  \useasboundingbox (-2.12\orbsize,-0.84\orbsize) rectangle (2.12\orbsize,0.84\orbsize);
  % alpha
  \coordinate (orb) at (-1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.68793\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.68793\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\alpha^u$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.21343\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (180.00000:0.21343\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.21343\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.21343\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.21343\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (0.00000:0.21343\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.21343\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (180.00000:0.21343\orbsize)$) circle [radius=0.8pt];
  % beta
  \coordinate (orb) at (+1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.68793\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.68793\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\beta^g$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.17952\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (0.00000:0.17952\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.17952\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.17952\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.17952\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (0.00000:0.17952\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.17952\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (0.00000:0.17952\orbsize)$) circle [radius=0.8pt];
\end{tikzpicture}


==> h4model-solutions/tikz/orbs/i.ug.k1.30.1c.tikz.tex <==
\begin{tikzpicture}
  \useasboundingbox (-2.12\orbsize,-0.84\orbsize) rectangle (2.12\orbsize,0.84\orbsize);
  % alpha
  \coordinate (orb) at (-1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.68793\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.68793\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\alpha^u$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.23519\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (0.00000:0.23519\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.23519\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.23519\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.23519\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (180.00000:0.23519\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.23519\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (180.00000:0.23519\orbsize)$) circle [radius=0.8pt];
  % beta
  \coordinate (orb) at (+1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.68793\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.68793\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\beta^g$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.26468\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (180.00000:0.26468\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.26468\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.26468\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.26468\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (180.00000:0.26468\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.26468\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (0.00000:0.26468\orbsize)$) circle [radius=0.8pt];
\end{tikzpicture}


==> h4model-solutions/tikz/orbs/i.ug.k1.30.1d.tikz.tex <==
\begin{tikzpicture}
  \useasboundingbox (-2.12\orbsize,-0.84\orbsize) rectangle (2.12\orbsize,0.84\orbsize);
  % alpha
  \coordinate (orb) at (-1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.68793\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.68793\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\alpha^u$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.23519\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (0.00000:0.23519\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.23519\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.23519\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.23519\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (180.00000:0.23519\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.23519\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (180.00000:0.23519\orbsize)$) circle [radius=0.8pt];
  % beta
  \coordinate (orb) at (+1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.68793\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.68793\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\beta^g$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.17952\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (0.00000:0.17952\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.17952\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.17952\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.17952\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (0.00000:0.17952\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.17952\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (0.00000:0.17952\orbsize)$) circle [radius=0.8pt];
\end{tikzpicture}


==> h4model-solutions/tikz/orbs/i.ug.k1.30.2a.tikz.tex <==
\begin{tikzpicture}
  \useasboundingbox (-2.15\orbsize,-0.90\orbsize) rectangle (2.15\orbsize,0.90\orbsize);
  % alpha
  \coordinate (orb) at (-1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.68793\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.68793\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\alpha^u$ };


  \xdefinecolor{orbcolor}{hsb}{ 0.91148, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H1) circle [radius=0.31513\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (328.13283:0.31513\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.08852, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H2) circle [radius=0.31513\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (31.86717:0.31513\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.41148, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H3) circle [radius=0.31513\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (148.13283:0.31513\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.58852, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H4) circle [radius=0.31513\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (211.86717:0.31513\orbsize)$) circle [radius=0.8pt];
  % beta
  \coordinate (orb) at (+1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.68793\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.68793\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\beta^g$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.46747, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H1) circle [radius=0.28309\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (168.28980:0.28309\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.03253, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H2) circle [radius=0.28309\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (11.71020:0.28309\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.46747, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H3) circle [radius=0.28309\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (168.28980:0.28309\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.03253, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H4) circle [radius=0.28309\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (11.71020:0.28309\orbsize)$) circle [radius=0.8pt];
\end{tikzpicture}


==> h4model-solutions/tikz/orbs/i.ug.k1.30.2ap.tikz.tex <==
\begin{tikzpicture}
  \useasboundingbox (-2.15\orbsize,-0.90\orbsize) rectangle (2.15\orbsize,0.90\orbsize);
  % alpha
  \coordinate (orb) at (-1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.68793\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.68793\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\alpha^u$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.58852, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H1) circle [radius=0.31513\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (211.86717:0.31513\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.41148, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H2) circle [radius=0.31513\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (148.13283:0.31513\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.08852, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H3) circle [radius=0.31513\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (31.86717:0.31513\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.91148, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H4) circle [radius=0.31513\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (328.13283:0.31513\orbsize)$) circle [radius=0.8pt];
  % beta
  \coordinate (orb) at (+1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.68793\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.68793\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\beta^g$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.53253, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H1) circle [radius=0.28309\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (191.71020:0.28309\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.96747, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H2) circle [radius=0.28309\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (348.28980:0.28309\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.53253, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H3) circle [radius=0.28309\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (191.71020:0.28309\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.96747, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H4) circle [radius=0.28309\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (348.28980:0.28309\orbsize)$) circle [radius=0.8pt];
\end{tikzpicture}


==> h4model-solutions/tikz/orbs/i.ug.k1.30.2b.tikz.tex <==
\begin{tikzpicture}
  \useasboundingbox (-2.15\orbsize,-0.90\orbsize) rectangle (2.15\orbsize,0.90\orbsize);
  % alpha
  \coordinate (orb) at (-1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.68793\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.68793\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\alpha^u$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.38248, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H1) circle [radius=0.30503\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (137.69364:0.30503\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.11752, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H2) circle [radius=0.30503\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (42.30636:0.30503\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.88248, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H3) circle [radius=0.30503\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (317.69364:0.30503\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.61752, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H4) circle [radius=0.30503\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (222.30636:0.30503\orbsize)$) circle [radius=0.8pt];
  % beta
  \coordinate (orb) at (+1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.68793\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.68793\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\beta^g$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.12053, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H1) circle [radius=0.22193\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (43.39148:0.22193\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.87947, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H2) circle [radius=0.22193\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (316.60852:0.22193\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.12053, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H3) circle [radius=0.22193\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (43.39148:0.22193\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.87947, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H4) circle [radius=0.22193\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (316.60852:0.22193\orbsize)$) circle [radius=0.8pt];
\end{tikzpicture}


==> h4model-solutions/tikz/orbs/i.ug.k1.30.2bp.tikz.tex <==
\begin{tikzpicture}
  \useasboundingbox (-2.15\orbsize,-0.90\orbsize) rectangle (2.15\orbsize,0.90\orbsize);
  % alpha
  \coordinate (orb) at (-1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.68793\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.68793\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\alpha^u$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.11752, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H1) circle [radius=0.30503\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (42.30636:0.30503\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.38248, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H2) circle [radius=0.30503\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (137.69364:0.30503\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.61752, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H3) circle [radius=0.30503\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (222.30636:0.30503\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.88248, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H4) circle [radius=0.30503\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (317.69364:0.30503\orbsize)$) circle [radius=0.8pt];
  % beta
  \coordinate (orb) at (+1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.68793\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.68793\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\beta^g$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.87947, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H1) circle [radius=0.22193\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (316.60852:0.22193\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.12053, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H2) circle [radius=0.22193\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (43.39148:0.22193\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.87947, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H3) circle [radius=0.22193\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (316.60852:0.22193\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.12053, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H4) circle [radius=0.22193\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (43.39148:0.22193\orbsize)$) circle [radius=0.8pt];
\end{tikzpicture}


==> h4model-solutions/tikz/orbs/i.uu.k0.70.1a.tikz.tex <==
\begin{tikzpicture}
  \useasboundingbox (-1.78\orbsize,-0.84\orbsize) rectangle (1.78\orbsize,0.84\orbsize);
  % alpha
  \coordinate (orb) at (-1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.37042\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.37042\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\alpha^u$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.25749\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (180.00000:0.25749\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.25749\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.25749\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.25749\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (0.00000:0.25749\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.25749\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (180.00000:0.25749\orbsize)$) circle [radius=0.8pt];
  % beta
  \coordinate (orb) at (+1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.37042\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.37042\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\beta^u$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.25749\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (180.00000:0.25749\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.25749\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.25749\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.25749\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (0.00000:0.25749\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.25749\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (180.00000:0.25749\orbsize)$) circle [radius=0.8pt];
\end{tikzpicture}


==> h4model-solutions/tikz/orbs/i.uu.k0.70.1b.tikz.tex <==
\begin{tikzpicture}
  \useasboundingbox (-1.78\orbsize,-0.84\orbsize) rectangle (1.78\orbsize,0.84\orbsize);
  % alpha
  \coordinate (orb) at (-1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.37042\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.37042\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\alpha^u$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.25749\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (180.00000:0.25749\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.25749\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.25749\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.25749\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (0.00000:0.25749\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.25749\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (180.00000:0.25749\orbsize)$) circle [radius=0.8pt];
  % beta
  \coordinate (orb) at (+1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.37042\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.37042\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\beta^u$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.22069\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (0.00000:0.22069\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.22069\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.22069\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.22069\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (180.00000:0.22069\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.22069\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (180.00000:0.22069\orbsize)$) circle [radius=0.8pt];
\end{tikzpicture}


==> h4model-solutions/tikz/orbs/i.uu.k0.70.1c.tikz.tex <==
\begin{tikzpicture}
  \useasboundingbox (-1.78\orbsize,-0.84\orbsize) rectangle (1.78\orbsize,0.84\orbsize);
  % alpha
  \coordinate (orb) at (-1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.37042\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.37042\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\alpha^u$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.22069\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (0.00000:0.22069\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.22069\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.22069\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.22069\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (180.00000:0.22069\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.22069\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (180.00000:0.22069\orbsize)$) circle [radius=0.8pt];
  % beta
  \coordinate (orb) at (+1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.37042\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.37042\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\beta^u$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.25749\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (180.00000:0.25749\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.25749\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.25749\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.25749\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (0.00000:0.25749\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.25749\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (180.00000:0.25749\orbsize)$) circle [radius=0.8pt];
\end{tikzpicture}


==> h4model-solutions/tikz/orbs/i.uu.k0.70.1d.tikz.tex <==
\begin{tikzpicture}
  \useasboundingbox (-1.78\orbsize,-0.84\orbsize) rectangle (1.78\orbsize,0.84\orbsize);
  % alpha
  \coordinate (orb) at (-1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.37042\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.37042\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\alpha^u$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.22069\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (0.00000:0.22069\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.22069\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.22069\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.22069\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (180.00000:0.22069\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.22069\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (180.00000:0.22069\orbsize)$) circle [radius=0.8pt];
  % beta
  \coordinate (orb) at (+1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.37042\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.37042\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\beta^u$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.22069\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (0.00000:0.22069\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.22069\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.22069\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.22069\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (180.00000:0.22069\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.22069\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (180.00000:0.22069\orbsize)$) circle [radius=0.8pt];
\end{tikzpicture}


==> h4model-solutions/tikz/orbs/i.uu.k0.70.2a.tikz.tex <==
\begin{tikzpicture}
  \useasboundingbox (-1.84\orbsize,-0.89\orbsize) rectangle (1.84\orbsize,0.89\orbsize);
  % alpha
  \coordinate (orb) at (-1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.37042\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.37042\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\alpha^u$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.42827, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H1) circle [radius=0.31290\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (154.17588:0.31290\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.07173, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H2) circle [radius=0.31290\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (25.82412:0.31290\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.92827, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H3) circle [radius=0.31290\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (334.17588:0.31290\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.57173, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H4) circle [radius=0.31290\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (205.82412:0.31290\orbsize)$) circle [radius=0.8pt];
  % beta
  \coordinate (orb) at (+1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.37042\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.37042\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\beta^u$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.42827, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H1) circle [radius=0.31290\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (154.17588:0.31290\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.07173, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H2) circle [radius=0.31290\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (25.82412:0.31290\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.92827, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H3) circle [radius=0.31290\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (334.17588:0.31290\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.57173, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H4) circle [radius=0.31290\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (205.82412:0.31290\orbsize)$) circle [radius=0.8pt];
\end{tikzpicture}


==> h4model-solutions/tikz/orbs/i.uu.k0.70.2ap.tikz.tex <==
\begin{tikzpicture}
  \useasboundingbox (-1.84\orbsize,-0.89\orbsize) rectangle (1.84\orbsize,0.89\orbsize);
  % alpha
  \coordinate (orb) at (-1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.37042\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.37042\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\alpha^u$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.57173, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H1) circle [radius=0.31290\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (205.82412:0.31290\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.92827, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H2) circle [radius=0.31290\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (334.17588:0.31290\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.07173, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H3) circle [radius=0.31290\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (25.82412:0.31290\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.42827, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H4) circle [radius=0.31290\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (154.17588:0.31290\orbsize)$) circle [radius=0.8pt];
  % beta
  \coordinate (orb) at (+1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.37042\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.37042\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\beta^u$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.57173, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H1) circle [radius=0.31290\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (205.82412:0.31290\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.92827, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H2) circle [radius=0.31290\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (334.17588:0.31290\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.07173, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H3) circle [radius=0.31290\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (25.82412:0.31290\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.42827, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H4) circle [radius=0.31290\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (154.17588:0.31290\orbsize)$) circle [radius=0.8pt];
\end{tikzpicture}


==> h4model-solutions/tikz/orbs/i.uu.k0.70.2b.tikz.tex <==
\begin{tikzpicture}
  \useasboundingbox (-1.84\orbsize,-0.89\orbsize) rectangle (1.84\orbsize,0.89\orbsize);
  % alpha
  \coordinate (orb) at (-1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.37042\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.37042\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\alpha^u$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.90067, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H1) circle [radius=0.26593\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (324.24262:0.26593\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.09933, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H2) circle [radius=0.26593\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (35.75738:0.26593\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.40067, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H3) circle [radius=0.26593\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (144.24262:0.26593\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.59933, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H4) circle [radius=0.26593\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (215.75738:0.26593\orbsize)$) circle [radius=0.8pt];
  % beta
  \coordinate (orb) at (+1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.37042\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.37042\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\beta^u$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.09933, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H1) circle [radius=0.26593\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (35.75738:0.26593\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.90067, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H2) circle [radius=0.26593\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (324.24262:0.26593\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.59933, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H3) circle [radius=0.26593\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (215.75738:0.26593\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.40067, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H4) circle [radius=0.26593\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (144.24262:0.26593\orbsize)$) circle [radius=0.8pt];
\end{tikzpicture}


==> h4model-solutions/tikz/orbs/i.uu.k0.70.2bp.tikz.tex <==
\begin{tikzpicture}
  \useasboundingbox (-1.84\orbsize,-0.89\orbsize) rectangle (1.84\orbsize,0.89\orbsize);
  % alpha
  \coordinate (orb) at (-1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.37042\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.37042\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\alpha^u$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.09933, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H1) circle [radius=0.26593\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (35.75738:0.26593\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.90067, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H2) circle [radius=0.26593\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (324.24262:0.26593\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.59933, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H3) circle [radius=0.26593\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (215.75738:0.26593\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.40067, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H4) circle [radius=0.26593\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (144.24262:0.26593\orbsize)$) circle [radius=0.8pt];
  % beta
  \coordinate (orb) at (+1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.37042\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.37042\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.37042\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\beta^u$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.90067, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H1) circle [radius=0.26593\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (324.24262:0.26593\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.09933, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H2) circle [radius=0.26593\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (35.75738:0.26593\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.40067, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H3) circle [radius=0.26593\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (144.24262:0.26593\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.59933, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H4) circle [radius=0.26593\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (215.75738:0.26593\orbsize)$) circle [radius=0.8pt];
\end{tikzpicture}


==> h4model-solutions/tikz/orbs/i.uu.k1.00.1a.tikz.tex <==
\begin{tikzpicture}
  \useasboundingbox (-1.92\orbsize,-0.89\orbsize) rectangle (1.92\orbsize,0.89\orbsize);
  % alpha
  \coordinate (orb) at (-1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.52918\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.52918\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\alpha^u$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.22856\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (180.00000:0.22856\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.22856\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.22856\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.22856\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (0.00000:0.22856\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.22856\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (180.00000:0.22856\orbsize)$) circle [radius=0.8pt];
  % beta
  \coordinate (orb) at (+1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.52918\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.52918\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\beta^u$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.22856\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (180.00000:0.22856\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.22856\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.22856\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.22856\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (0.00000:0.22856\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.22856\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (180.00000:0.22856\orbsize)$) circle [radius=0.8pt];
\end{tikzpicture}


==> h4model-solutions/tikz/orbs/i.uu.k1.00.1b.tikz.tex <==
\begin{tikzpicture}
  \useasboundingbox (-1.92\orbsize,-0.89\orbsize) rectangle (1.92\orbsize,0.89\orbsize);
  % alpha
  \coordinate (orb) at (-1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.52918\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.52918\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\alpha^u$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.22856\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (180.00000:0.22856\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.22856\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.22856\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.22856\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (0.00000:0.22856\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.22856\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (180.00000:0.22856\orbsize)$) circle [radius=0.8pt];
  % beta
  \coordinate (orb) at (+1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.52918\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.52918\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\beta^u$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.22856\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (0.00000:0.22856\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.22856\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.22856\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.22856\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (180.00000:0.22856\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.22856\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (180.00000:0.22856\orbsize)$) circle [radius=0.8pt];
\end{tikzpicture}


==> h4model-solutions/tikz/orbs/i.uu.k1.00.1c.tikz.tex <==
\begin{tikzpicture}
  \useasboundingbox (-1.92\orbsize,-0.89\orbsize) rectangle (1.92\orbsize,0.89\orbsize);
  % alpha
  \coordinate (orb) at (-1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.52918\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.52918\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\alpha^u$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.22856\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (0.00000:0.22856\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.22856\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.22856\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.22856\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (180.00000:0.22856\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.22856\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (180.00000:0.22856\orbsize)$) circle [radius=0.8pt];
  % beta
  \coordinate (orb) at (+1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.52918\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.52918\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\beta^u$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.22856\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (180.00000:0.22856\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.22856\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.22856\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.22856\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (0.00000:0.22856\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.22856\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (180.00000:0.22856\orbsize)$) circle [radius=0.8pt];
\end{tikzpicture}


==> h4model-solutions/tikz/orbs/i.uu.k1.00.1d.tikz.tex <==
\begin{tikzpicture}
  \useasboundingbox (-1.92\orbsize,-0.89\orbsize) rectangle (1.92\orbsize,0.89\orbsize);
  % alpha
  \coordinate (orb) at (-1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.52918\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.52918\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\alpha^u$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.22856\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (0.00000:0.22856\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.22856\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.22856\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.22856\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (180.00000:0.22856\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.22856\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (180.00000:0.22856\orbsize)$) circle [radius=0.8pt];
  % beta
  \coordinate (orb) at (+1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.52918\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.52918\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\beta^u$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.22856\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (0.00000:0.22856\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.22856\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.22856\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.22856\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (180.00000:0.22856\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.22856\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (180.00000:0.22856\orbsize)$) circle [radius=0.8pt];
\end{tikzpicture}


==> h4model-solutions/tikz/orbs/i.uu.k1.00.2a.tikz.tex <==
\begin{tikzpicture}
  \useasboundingbox (-1.95\orbsize,-0.85\orbsize) rectangle (1.95\orbsize,0.85\orbsize);
  % alpha
  \coordinate (orb) at (-1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.52918\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.52918\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\alpha^u$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.00000\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (180.00000:0.00000\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 1.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.27181\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (360.00000:0.27181\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.00000\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (0.00000:0.00000\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.27181\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (180.00000:0.27181\orbsize)$) circle [radius=0.8pt];
  % beta
  \coordinate (orb) at (+1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.52918\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.52918\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\beta^u$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.00000\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (180.00000:0.00000\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 1.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.27181\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (360.00000:0.27181\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.00000\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (0.00000:0.00000\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.27181\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (180.00000:0.27181\orbsize)$) circle [radius=0.8pt];
\end{tikzpicture}


==> h4model-solutions/tikz/orbs/i.uu.k1.00.2ap.tikz.tex <==
\begin{tikzpicture}
  \useasboundingbox (-1.95\orbsize,-0.85\orbsize) rectangle (1.95\orbsize,0.85\orbsize);
  % alpha
  \coordinate (orb) at (-1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.52918\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.52918\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\alpha^u$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.27181\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (180.00000:0.27181\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 1.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.00000\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (360.00000:0.00000\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.27181\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (0.00000:0.27181\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.00000\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (180.00000:0.00000\orbsize)$) circle [radius=0.8pt];
  % beta
  \coordinate (orb) at (+1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.52918\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.52918\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\beta^u$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.27181\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (180.00000:0.27181\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 1.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.00000\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (360.00000:0.00000\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.27181\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (0.00000:0.27181\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.00000\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (180.00000:0.00000\orbsize)$) circle [radius=0.8pt];
\end{tikzpicture}


==> h4model-solutions/tikz/orbs/i.uu.k1.00.2b.tikz.tex <==
\begin{tikzpicture}
  \useasboundingbox (-1.95\orbsize,-0.85\orbsize) rectangle (1.95\orbsize,0.85\orbsize);
  % alpha
  \coordinate (orb) at (-1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.52918\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.52918\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\alpha^u$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.00000\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (0.00000:0.00000\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.27181\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.27181\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.00000\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (180.00000:0.00000\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.27181\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (180.00000:0.27181\orbsize)$) circle [radius=0.8pt];
  % beta
  \coordinate (orb) at (+1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.52918\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.52918\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\beta^u$ };
  \xdefinecolor{orbcolor}{hsb}{ 1.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.27181\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (360.00000:0.27181\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 1.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.00000\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (360.00000:0.00000\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.27181\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (180.00000:0.27181\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.00000\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (180.00000:0.00000\orbsize)$) circle [radius=0.8pt];
\end{tikzpicture}


==> h4model-solutions/tikz/orbs/i.uu.k1.00.2bp.tikz.tex <==
\begin{tikzpicture}
  \useasboundingbox (-1.95\orbsize,-0.85\orbsize) rectangle (1.95\orbsize,0.85\orbsize);
  % alpha
  \coordinate (orb) at (-1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.52918\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.52918\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\alpha^u$ };
  \xdefinecolor{orbcolor}{hsb}{ 1.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.27181\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (360.00000:0.27181\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 1.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.00000\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (360.00000:0.00000\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.27181\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (180.00000:0.27181\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.00000\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (180.00000:0.00000\orbsize)$) circle [radius=0.8pt];
  % beta
  \coordinate (orb) at (+1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.52918\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.52918\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.52918\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\beta^u$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.00000\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (0.00000:0.00000\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.27181\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.27181\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.00000\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (180.00000:0.00000\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.27181\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (180.00000:0.27181\orbsize)$) circle [radius=0.8pt];
\end{tikzpicture}


==> h4model-solutions/tikz/orbs/i.uu.k1.30.1a.tikz.tex <==
\begin{tikzpicture}
  \useasboundingbox (-2.08\orbsize,-0.79\orbsize) rectangle (2.08\orbsize,0.79\orbsize);
  % alpha
  \coordinate (orb) at (-1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.68793\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.68793\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\alpha^u$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.21343\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (180.00000:0.21343\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.21343\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.21343\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.21343\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (0.00000:0.21343\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.21343\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (180.00000:0.21343\orbsize)$) circle [radius=0.8pt];
  % beta
  \coordinate (orb) at (+1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.68793\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.68793\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\beta^u$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.21343\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (180.00000:0.21343\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.21343\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.21343\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.21343\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (0.00000:0.21343\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.21343\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (180.00000:0.21343\orbsize)$) circle [radius=0.8pt];
\end{tikzpicture}


==> h4model-solutions/tikz/orbs/i.uu.k1.30.1b.tikz.tex <==
\begin{tikzpicture}
  \useasboundingbox (-2.08\orbsize,-0.79\orbsize) rectangle (2.08\orbsize,0.79\orbsize);
  % alpha
  \coordinate (orb) at (-1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.68793\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.68793\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\alpha^u$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.21343\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (180.00000:0.21343\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.21343\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.21343\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.21343\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (0.00000:0.21343\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.21343\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (180.00000:0.21343\orbsize)$) circle [radius=0.8pt];
  % beta
  \coordinate (orb) at (+1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.68793\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.68793\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\beta^u$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.23519\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (0.00000:0.23519\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.23519\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.23519\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.23519\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (180.00000:0.23519\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.23519\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (180.00000:0.23519\orbsize)$) circle [radius=0.8pt];
\end{tikzpicture}


==> h4model-solutions/tikz/orbs/i.uu.k1.30.1c.tikz.tex <==
\begin{tikzpicture}
  \useasboundingbox (-2.08\orbsize,-0.79\orbsize) rectangle (2.08\orbsize,0.79\orbsize);
  % alpha
  \coordinate (orb) at (-1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.68793\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.68793\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\alpha^u$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.23519\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (0.00000:0.23519\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.23519\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.23519\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.23519\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (180.00000:0.23519\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.23519\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (180.00000:0.23519\orbsize)$) circle [radius=0.8pt];
  % beta
  \coordinate (orb) at (+1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.68793\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.68793\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\beta^u$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.21343\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (180.00000:0.21343\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.21343\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.21343\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.21343\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (0.00000:0.21343\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.21343\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (180.00000:0.21343\orbsize)$) circle [radius=0.8pt];
\end{tikzpicture}


==> h4model-solutions/tikz/orbs/i.uu.k1.30.1d.tikz.tex <==
\begin{tikzpicture}
  \useasboundingbox (-2.08\orbsize,-0.79\orbsize) rectangle (2.08\orbsize,0.79\orbsize);
  % alpha
  \coordinate (orb) at (-1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.68793\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.68793\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\alpha^u$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.23519\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (0.00000:0.23519\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.23519\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.23519\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.23519\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (180.00000:0.23519\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.23519\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (180.00000:0.23519\orbsize)$) circle [radius=0.8pt];
  % beta
  \coordinate (orb) at (+1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.68793\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.68793\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\beta^u$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H1) circle [radius=0.23519\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (0.00000:0.23519\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.00000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H2) circle [radius=0.23519\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (0.00000:0.23519\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H3) circle [radius=0.23519\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (180.00000:0.23519\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.50000, 1, 1 }
  \draw[fill=orbcolor, thick, opacity=1] (H4) circle [radius=0.23519\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (180.00000:0.23519\orbsize)$) circle [radius=0.8pt];
\end{tikzpicture}


==> h4model-solutions/tikz/orbs/i.uu.k1.30.2a.tikz.tex <==
\begin{tikzpicture}
  \useasboundingbox (-2.09\orbsize,-0.83\orbsize) rectangle (2.09\orbsize,0.83\orbsize);
  % alpha
  \coordinate (orb) at (-1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.68793\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.68793\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\alpha^u$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.95966, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H1) circle [radius=0.24535\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (345.47627:0.24535\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.04034, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H2) circle [radius=0.24535\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (14.52373:0.24535\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.45966, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H3) circle [radius=0.24535\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (165.47627:0.24535\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.54034, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H4) circle [radius=0.24535\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (194.52373:0.24535\orbsize)$) circle [radius=0.8pt];
  % beta
  \coordinate (orb) at (+1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.68793\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.68793\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\beta^u$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.95966, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H1) circle [radius=0.24535\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (345.47627:0.24535\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.04034, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H2) circle [radius=0.24535\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (14.52373:0.24535\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.45966, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H3) circle [radius=0.24535\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (165.47627:0.24535\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.54034, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H4) circle [radius=0.24535\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (194.52373:0.24535\orbsize)$) circle [radius=0.8pt];
\end{tikzpicture}


==> h4model-solutions/tikz/orbs/i.uu.k1.30.2ap.tikz.tex <==
\begin{tikzpicture}
  \useasboundingbox (-2.09\orbsize,-0.83\orbsize) rectangle (2.09\orbsize,0.83\orbsize);
  % alpha
  \coordinate (orb) at (-1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.68793\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.68793\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\alpha^u$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.54034, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H1) circle [radius=0.24535\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (194.52373:0.24535\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.45966, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H2) circle [radius=0.24535\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (165.47627:0.24535\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.04034, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H3) circle [radius=0.24535\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (14.52373:0.24535\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.95966, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H4) circle [radius=0.24535\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (345.47627:0.24535\orbsize)$) circle [radius=0.8pt];
  % beta
  \coordinate (orb) at (+1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.68793\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.68793\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\beta^u$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.54034, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H1) circle [radius=0.24535\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (194.52373:0.24535\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.45966, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H2) circle [radius=0.24535\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (165.47627:0.24535\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.04034, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H3) circle [radius=0.24535\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (14.52373:0.24535\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.95966, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H4) circle [radius=0.24535\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (345.47627:0.24535\orbsize)$) circle [radius=0.8pt];
\end{tikzpicture}


==> h4model-solutions/tikz/orbs/i.uu.k1.30.2b.tikz.tex <==
\begin{tikzpicture}
  \useasboundingbox (-2.09\orbsize,-0.83\orbsize) rectangle (2.09\orbsize,0.83\orbsize);
  % alpha
  \coordinate (orb) at (-1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.68793\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.68793\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\alpha^u$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.47509, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H1) circle [radius=0.21566\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (171.03410:0.21566\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.02491, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H2) circle [radius=0.21566\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (8.96590:0.21566\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.97509, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H3) circle [radius=0.21566\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (351.03410:0.21566\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.52491, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H4) circle [radius=0.21566\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (188.96590:0.21566\orbsize)$) circle [radius=0.8pt];
  % beta
  \coordinate (orb) at (+1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.68793\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.68793\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\beta^u$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.02491, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H1) circle [radius=0.21566\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (8.96590:0.21566\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.47509, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H2) circle [radius=0.21566\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (171.03410:0.21566\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.52491, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H3) circle [radius=0.21566\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (188.96590:0.21566\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.97509, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H4) circle [radius=0.21566\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (351.03410:0.21566\orbsize)$) circle [radius=0.8pt];
\end{tikzpicture}


==> h4model-solutions/tikz/orbs/i.uu.k1.30.2bp.tikz.tex <==
\begin{tikzpicture}
  \useasboundingbox (-2.09\orbsize,-0.83\orbsize) rectangle (2.09\orbsize,0.83\orbsize);
  % alpha
  \coordinate (orb) at (-1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.68793\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.68793\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\alpha^u$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.02491, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H1) circle [radius=0.21566\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (8.96590:0.21566\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.47509, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H2) circle [radius=0.21566\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (171.03410:0.21566\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.52491, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H3) circle [radius=0.21566\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (188.96590:0.21566\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.97509, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H4) circle [radius=0.21566\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (351.03410:0.21566\orbsize)$) circle [radius=0.8pt];
  % beta
  \coordinate (orb) at (+1.10\orbsize,0);
  \coordinate (H1) at ($(orb) + (-0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H2) at ($(orb) + (0.68793\orbsize,0.52917\orbsize)$);
  \coordinate (H3) at ($(orb) + (0.68793\orbsize,-0.52917\orbsize)$);
  \coordinate (H4) at ($(orb) + (-0.68793\orbsize,-0.52917\orbsize)$);
  \draw (H1) -- (H2) -- (H3) -- (H4) -- (H1) -- cycle;
  \node[inner sep=1pt, scale=0.5*1.15] (orb) at (orb) { $\beta^u$ };
  \xdefinecolor{orbcolor}{hsb}{ 0.47509, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H1) circle [radius=0.21566\orbsize];
  \draw[fill=black, opacity=1] ($(H1) + (171.03410:0.21566\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.02491, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H2) circle [radius=0.21566\orbsize];
  \draw[fill=black, opacity=1] ($(H2) + (8.96590:0.21566\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.97509, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H3) circle [radius=0.21566\orbsize];
  \draw[fill=black, opacity=1] ($(H3) + (351.03410:0.21566\orbsize)$) circle [radius=0.8pt];
  \xdefinecolor{orbcolor}{hsb}{ 0.52491, 1, 1 }
  \draw[fill=orbcolor, opacity=1] (H4) circle [radius=0.21566\orbsize];
  \draw[fill=black, opacity=1] ($(H4) + (188.96590:0.21566\orbsize)$) circle [radius=0.8pt];
\end{tikzpicture}

